Insights from Machine Learning for Evaluating Production Function Estimators on Manufacturing Survey Data

Organizations like U.S. Census Bureau rely on non-exhaustive surveys to estimate industry-level production functions in years in which a full Census is not conducted. When analyzing data from non-census years, we propose selecting an estimator based on a weighting of its in-sample and predictive performance. We compare Cobb-Douglas functional assumptions to existing nonparametric shape constrained estimators and a newly proposed estimator. For simulated data, we find that our proposed estimator has the lowest weighted errors. For actual data, specifically the 2010 Chilean Annual National Industrial Survey, a Cobb-Douglas specification describes at least 90\% as much variance as the best alternative estimators in practically all cases considered providing two insights: the benefits of using application data for selecting an estimator, and the benefits of structure in noisy data.

==> (inline-0) <==
\begin{tabular}{rlrrrrrrrrr}
				\toprule
				\multicolumn{2}{c}{$d$ = 2, $\sigma$ = 0.2} & \multicolumn{3}{c}{nFull = 100} & \multicolumn{3}{c}{nFull = 200} & \multicolumn{3}{c}{nFull = 300} \\
				\multicolumn{1}{l}{nL/nFull} & Metric & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} \\
				\midrule
				100\% & MSEFInSamp & 0.0025 & 0.0069 & 0.003 & 0.0014 & 0.002 & 0.0017 & 0.0012 & 0.0019 & 0.0015 \\
				100\% & MSEFTesting & 0.0028 & 0.0073 & 292.9882 & 0.0014 & 0.002 & 93.3874 & 0.0012 & 0.0019 & 168.9078 \\
				100\% & MSEFCensus & 0.0025 & 0.0069 & 0.003 & 0.0014 & 0.002 & 0.0017 & 0.0012 & 0.0019 & 0.0015 \\
				\midrule
				80\%  & MSEFInSamp & 0.0045 & 0.016 & 0.0054 & 0.0024 & 0.0053 & 0.0029 & 0.0019 & 0.0273 & 0.0023 \\
				80\%  & MSEFTesting & 0.0047 & 0.0173 & 56.2393 & 0.0026 & 0.0055 & 414.9028 & 0.0019 & 0.0249 & 148.8055 \\
				80\%  & MSEFCensus & 0.0046 & 0.0166 & 28.1224 & 0.0025 & 0.0054 & 207.4528 & 0.0019 & 0.0261 & 74.4039 \\
				\midrule
				50\%  & MSEFInSamp & 0.0066 & 0.0145 & 0.0081 & 0.0035 & 0.0085 & 0.0041 & 0.0026 & 0.0045 & 0.0031 \\
				50\%  & MSEFTesting  & 0.0076 & 0.0169 & 3.6138 & 0.0039 & 0.009 & 76.2141 & 0.0026 & 0.0044 & 819.086 \\
				50\%  & MSEFCensus & 0.0073 & 0.0162 & 2.5321 & 0.0038 & 0.0089 & 53.3511 & 0.0026 & 0.0045 & 573.3612 \\
				\midrule
				30\%  & MSEFInSamp & 0.0093 & 0.0153 & 0.0117 & 0.0051 & 0.0081 & 0.0063 & 0.0041 & 0.0048 & 0.0047 \\
				30\%  & MSEFTesting & 0.0112 & 0.0188 & 3.7562 & 0.0056 & 0.0087 & 50.9327 & 0.0044 & 0.0055 & 85.4171 \\
				30\%  & MSEFCensus & 0.0108 & 0.0181 & 3.0073 & 0.0055 & 0.0086 & 40.7474 & 0.0043 & 0.0054 & 68.3346 \\
				\midrule
				100\% & MSEYInSamp/var(Y) & 56.84\% & 62.26\% & 56.25\% & 55.30\% & 55.75\% & 56.63\% & 55.32\% & 56.53\% & 54.96\% \\
				100\% & MSEYTest/var(Y) & 57.11\% & 62.96\% & 3.91E+03 & 55.36\% & 56.01\% & 1.25E+03 & 55.28\% & 56.14\% & 2.25E+03 \\
				100\% & MSEYCensus/var(Y) & 56.84\% & 62.26\% & 56.25\% & 55.30\% & 55.75\% & 56.63\% & 55.32\% & 56.53\% & 54.96\% \\
				\midrule
				80\%  & MSEYInSamp/var(Y) & 59.90\% & 73.46\% & 59.64\% & 57.04\% & 60.19\% & 56.19\% & 55.80\% & 87.94\% & 56.15\% \\
				80\%  & MSEYTest/var(Y) & 59.70\% & 76.45\% & 7.51E+02 & 56.83\% & 60.61\% & 5.53E+03 & 55.95\% & 86.55\% & 1.98E+03 \\
				80\%  & MSEYCensus/var(Y) & 59.80\% & 74.96\% & 3.76E+02 & 56.94\% & 60.40\% & 2.77E+03 & 55.87\% & 87.25\% & 9.93E+02 \\
				\midrule
				50\%  & MSEYInSamp/var(Y) & 62.70\% & 73.61\% & 65.84\% & 57.40\% & 64.56\% & 58.72\% & 55.75\% & 58.24\% & 58.69\% \\
				50\%  & MSEYTest /var(Y) & 63.77\% & 76.16\% & 4.88E+01 & 58.98\% & 65.60\% & 1.02E+03 & 57.17\% & 59.53\% & 1.09E+04 \\
				50\%  & MSEYCensus/var(Y) & 63.45\% & 75.39\% & 3.43E+01 & 58.51\% & 65.29\% & 7.12E+02 & 56.75\% & 59.14\% & 7.65E+03 \\
				\midrule
				30\%  & MSEYInSamp/var(Y) & 67.83\% & 77.51\% & 69.24\% & 58.21\% & 62.28\% & 63.96\% & 58.19\% & 59.22\% & 59.45\% \\
				30\%  & MSEYTest/var(Y) & 68.53\% & 78.59\% & 5.06E+01 & 61.23\% & 65.36\% & 6.80E+02 & 59.60\% & 60.99\% & 1.14E+03 \\
				30\%  & MSEYCensus/var(Y) & 68.39\% & 78.38\% & 4.07E+01 & 60.62\% & 64.74\% & 5.44E+02 & 59.32\% & 60.63\% & 9.12E+02 \\
				\midrule
				100\% & K (Full Census) & 8.6   & 2.22  & 54.14 & 10.46 & 2.12  & 101.2 & 10.82 & 2.06  & 157.12 \\
				100\% & Time (Full Census) & 4.5916 & 0.4667 & 1.1398 & 15.982 & 0.6556 & 7.6636 & 32.2248 & 0.7935 & 22.9329 \\
				\bottomrule
			\end{tabular}
\begin{tabular}{rlrrrrrrrrr}
				\toprule
				\multicolumn{2}{c}{$d$ = 2, $\sigma$ = 0.3} & \multicolumn{3}{c}{nFull = 100} & \multicolumn{3}{c}{nFull = 200} & \multicolumn{3}{c}{nFull = 300} \\
				\multicolumn{1}{l}{nL/nF} & Metric & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} \\
				\midrule
				100\% & MSEFInSamp & 0.0051 & 0.0061 & 0.0057 & 0.0027 & 0.003 & 0.0033 & 0.0019 & 0.0029 & 0.0024 \\
				100\% & MSEFTesting & 0.0056 & 0.0067 & 308.9863 & 0.0028 & 0.0031 & 102.7481 & 0.0019 & 0.0029 & 198.8724 \\
				100\% & MSEFCensus & 0.0051 & 0.0061 & 0.0057 & 0.0027 & 0.003 & 0.0033 & 0.0019 & 0.0029 & 0.0024 \\
				\midrule
				80\%  & MSEFInSamp & 0.0075 & 0.0122 & 0.0084 & 0.0048 & 0.0111 & 0.0057 & 0.0035 & 0.015 & 0.0042 \\
				80\%  & MSEFTesting & 0.0084 & 0.0144 & 10.9325 & 0.0052 & 0.0139 & 217.2453 & 0.0035 & 0.015 & 116.0226 \\
				80\%  & MSEFCensus & 0.0079 & 0.0133 & 5.4704 & 0.005 & 0.0125 & 108.6255 & 0.0035 & 0.015 & 58.0134 \\
				\midrule
				50\%  & MSEFInSamp & 0.0118 & 0.0264 & 0.0141 & 0.0067 & 0.0349 & 0.0077 & 0.0048 & 0.0153 & 0.0055 \\
				50\%  & MSEFTesting  & 0.0134 & 0.0305 & 10.608 & 0.0069 & 0.0353 & 32.6064 & 0.0052 & 0.0158 & 186.1256 \\
				50\%  & MSEFCensus & 0.0129 & 0.0293 & 7.4298 & 0.0069 & 0.0352 & 22.8268 & 0.0051 & 0.0156 & 130.2895 \\
				\midrule
				30\%  & MSEFInSamp & 0.0134 & 0.0215 & 0.0176 & 0.01  & 0.1021 & 0.0116 & 0.0067 & 0.041 & 0.0079 \\
				30\%  & MSEFTesting & 0.0155 & 0.0273 & 3.4131 & 0.011 & 0.1009 & 36.0041 & 0.0071 & 0.0442 & 51.8847 \\
				30\%  & MSEFCensus & 0.0151 & 0.0261 & 2.734 & 0.0108 & 0.1012 & 28.8056 & 0.007 & 0.0436 & 41.5094 \\
				\midrule
				100\% & MSEYInSamp/var(Y) & 74.31\% & 76.22\% & 75.10\% & 74.42\% & 75.12\% & 74.71\% & 72.98\% & 73.45\% & 73.56\% \\
				100\% & MSEYTest/var(Y) & 75.95\% & 76.71\% & 2.45E+03 & 73.81\% & 74.00\% & 8.16E+02 & 73.35\% & 74.12\% & 1.58E+03 \\
				100\% & MSEYCensus/var(Y) & 74.31\% & 76.22\% & 75.10\% & 74.42\% & 75.12\% & 74.71\% & 72.98\% & 73.45\% & 73.56\% \\
				\midrule
				80\%  & MSEYInSamp/var(Y) & 81.35\% & 80.78\% & 79.21\% & 74.35\% & 80.49\% & 75.79\% & 74.37\% & 81.15\% & 75.88\% \\
				80\%  & MSEYTest/var(Y) & 78.35\% & 82.96\% & 8.76E+01 & 75.66\% & 82.41\% & 1.73E+03 & 74.34\% & 83.33\% & 9.22E+02 \\
				80\%  & MSEYCensus/var(Y) & 79.85\% & 81.87\% & 4.42E+01 & 75.01\% & 81.45\% & 8.63E+02 & 74.35\% & 82.24\% & 4.61E+02 \\
				\midrule
				50\%  & MSEYInSamp/var(Y) & 82.81\% & 93.18\% & 84.80\% & 77.92\% & 97.76\% & 74.87\% & 73.90\% & 83.22\% & 77.84\% \\
				50\%  & MSEYTest /var(Y) & 82.42\% & 95.97\% & 8.50E+01 & 77.47\% & 99.92\% & 2.60E+02 & 75.97\% & 84.34\% & 1.48E+03 \\
				50\%  & MSEYCensus/var(Y) & 82.54\% & 95.13\% & 5.98E+01 & 77.60\% & 99.28\% & 1.82E+02 & 75.35\% & 84.00\% & 1.04E+03 \\
				\midrule
				30\%  & MSEYInSamp/var(Y) & 92.83\% & 94.09\% & 83.86\% & 76.69\% & 155.28\% & 83.18\% & 77.15\% & 102.55\% & 76.05\% \\
				30\%  & MSEYTest/var(Y) & 84.12\% & 93.45\% & 2.78E+01 & 80.81\% & 152.02\% & 2.87E+02 & 77.63\% & 106.96\% & 4.13E+02 \\
				30\%  & MSEYCensus/var(Y) & 85.87\% & 93.58\% & 2.24E+01 & 79.99\% & 152.67\% & 2.29E+02 & 77.53\% & 106.08\% & 3.30E+02 \\
				\midrule
				100\% & K (Full Census) & 8.84  & 2.16  & 49.78 & 9.84  & 2.12  & 94.96 & 10.7  & 2.26  & 143.94 \\
				100\% & Time (Full Census) & 4.6754 & 0.4517 & 1.137 & 15.0989 & 0.622 & 7.6569 & 30.8449 & 0.7676 & 22.5022 \\
				\bottomrule
			\end{tabular}
\begin{tabular}{rlrrrrrrrrr}
				\toprule
				\multicolumn{2}{c}{$d$ = 2, $\sigma$ = 0.4} & \multicolumn{3}{c}{nFull = 100} & \multicolumn{3}{c}{nFull = 200} & \multicolumn{3}{c}{nFull = 300} \\
				\multicolumn{1}{l}{nL/nF} & Metric & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} \\
				\midrule
				100\% & MSEFInSamp & 0.0076 & 0.0099 & 0.0087 & 0.0041 & 0.0059 & 0.0048 & 0.0027 & 0.1022 & 0.0033 \\
				100\% & MSEFTesting & 0.0081 & 0.0105 & 281.3251 & 0.0043 & 0.0064 & 198.6378 & 0.0027 & 0.1093 & 89.5596 \\
				100\% & MSEFCensus & 0.0076 & 0.0099 & 0.0087 & 0.0041 & 0.0059 & 0.0048 & 0.0027 & 0.1022 & 0.0033 \\
				\midrule
				80\%  & MSEFInSamp & 0.0124 & 0.0408 & 0.0136 & 0.0062 & 0.1578 & 0.0073 & 0.0054 & 0.0112 & 0.0063 \\
				80\%  & MSEFTesting & 0.0125 & 0.0398 & 10.2707 & 0.0064 & 0.1723 & 118.2487 & 0.0055 & 0.0115 & 198.9407 \\
				80\%  & MSEFCensus & 0.0125 & 0.0403 & 5.1422 & 0.0063 & 0.165 & 59.128 & 0.0054 & 0.0113 & 99.4735 \\
				\midrule
				50\%  & MSEFInSamp & 0.0177 & 0.1723 & 0.02  & 0.0117 & 0.0647 & 0.0129 & 0.0074 & 0.072 & 0.0085 \\
				50\%  & MSEFTesting  & 0.0193 & 0.2279 & 3.2368 & 0.0127 & 0.0584 & 147.907 & 0.008 & 0.0729 & 720.6396 \\
				50\%  & MSEFCensus & 0.0188 & 0.2112 & 2.2717 & 0.0124 & 0.0603 & 103.5388 & 0.0078 & 0.0726 & 504.4503 \\
				\midrule
				30\%  & MSEFInSamp & 0.0232 & 0.0693 & 0.0265 & 0.0129 & 0.0381 & 0.0146 & 0.0105 & 0.0176 & 0.0118 \\
				30\%  & MSEFTesting & 0.0262 & 0.0731 & 6.4528 & 0.0134 & 0.0435 & 15.3265 & 0.0114 & 0.0193 & 50.9989 \\
				30\%  & MSEFCensus & 0.0256 & 0.0723 & 5.1675 & 0.0133 & 0.0424 & 12.2641 & 0.0112 & 0.019 & 40.8015 \\
				\midrule
				100\% & MSEYInSamp/var(Y) & 85.84\% & 89.82\% & 86.93\% & 87.64\% & 87.10\% & 87.54\% & 85.04\% & 137.20\% & 86.46\% \\
				100\% & MSEYTest/var(Y) & 87.57\% & 88.80\% & 1.47E+03 & 85.72\% & 86.78\% & 1.04E+03 & 85.22\% & 140.60\% & 4.67E+02 \\
				100\% & MSEYCensus/var(Y) & 85.84\% & 89.82\% & 86.93\% & 87.64\% & 87.10\% & 87.54\% & 85.04\% & 137.20\% & 86.46\% \\
				\midrule
				80\%  & MSEYInSamp/var(Y) & 94.60\% & 104.30\% & 91.38\% & 85.43\% & 167.10\% & 85.79\% & 86.12\% & 85.62\% & 88.40\% \\
				80\%  & MSEYTest/var(Y) & 90.15\% & 104.20\% & 5.44E+01 & 86.65\% & 173.00\% & 6.17E+02 & 86.26\% & 89.31\% & 1.04E+03 \\
				80\%  & MSEYCensus/var(Y) & 92.37\% & 104.30\% & 2.77E+01 & 86.04\% & 170.10\% & 3.09E+02 & 86.19\% & 87.46\% & 5.19E+02 \\
				\midrule
				50\%  & MSEYInSamp/var(Y) & 98.44\% & 172.80\% & 91.64\% & 90.43\% & 114.10\% & 88.98\% & 85.72\% & 120.90\% & 90.70\% \\
				50\%  & MSEYTest /var(Y) & 93.82\% & 202.40\% & 1.77E+01 & 90.55\% & 114.20\% & 7.71E+02 & 88.04\% & 121.20\% & 3.75E+03 \\
				50\%  & MSEYCensus/var(Y) & 95.21\% & 193.50\% & 1.27E+01 & 90.51\% & 114.20\% & 5.40E+02 & 87.34\% & 121.10\% & 2.63E+03 \\
				\midrule
				30\%  & MSEYInSamp/var(Y) & 108.90\% & 126.70\% & 95.09\% & 88.67\% & 102.80\% & 94.60\% & 90.55\% & 89.48\% & 87.85\% \\
				30\%  & MSEYTest/var(Y) & 97.40\% & 121.80\% & 3.45E+01 & 91.05\% & 106.70\% & 8.07E+01 & 89.86\% & 93.94\% & 2.67E+02 \\
				30\%  & MSEYCensus/var(Y) & 99.70\% & 122.80\% & 2.78E+01 & 90.58\% & 105.90\% & 6.48E+01 & 90.00\% & 93.04\% & 2.13E+02 \\
				\midrule
				100\% & K (Full Census) & 8.34  & 2.18  & 46.24 & 10.02 & 2.32  & 93.9  & 10.66 & 2.12  & 137.24 \\
				100\% & Time (Full Census) & 4.5859 & 0.457 & 1.1464 & 15.6152 & 0.6628 & 7.4554 & 30.752 & 0.7735 & 23.0779 \\
				\bottomrule
			\end{tabular}
\begin{tabular}{rlrrrrrrrrr}
				\toprule
				\multicolumn{2}{c}{$d$ = 3, $\sigma$ = 0.2} & \multicolumn{3}{c}{nFull = 100} & \multicolumn{3}{c}{nFull = 200} & \multicolumn{3}{c}{nFull = 300} \\
				\multicolumn{1}{l}{nL/nF} & Metric & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} \\
				\midrule
				100\% & MSEFInSamp & 0.0031 & 0.0173 & 0.0048 & 0.0019 & 0.0026 & 0.0031 & 0.0014 & 0.0042 & 0.0024 \\
				100\% & MSEFTesting & 0.0034 & 0.0205 & 591.2154 & 0.002 & 0.0028 & 1240.058 & 0.0014 & 0.0045 & 1174.255 \\
				100\% & MSEFCensus & 0.0031 & 0.0173 & 0.0048 & 0.0019 & 0.0026 & 0.0031 & 0.0014 & 0.0042 & 0.0024 \\
				\midrule
				80\%  & MSEFInSamp & 0.0047 & 0.0099 & 0.0074 & 0.0033 & 0.0046 & 0.005 & 0.0025 & 0.0038 & 0.004 \\
				80\%  & MSEFTesting & 0.0053 & 0.0114 & 53.6331 & 0.0035 & 0.0051 & 357.0193 & 0.0027 & 0.0041 & 907.1555 \\
				80\%  & MSEFCensus & 0.005 & 0.0106 & 26.8203 & 0.0034 & 0.0048 & 178.5121 & 0.0026 & 0.0039 & 453.5797 \\
				\midrule
				50\%  & MSEFInSamp & 0.0075 & 0.0088 & 0.0121 & 0.0048 & 0.0083 & 0.007 & 0.0036 & 0.0083 & 0.0055 \\
				50\%  & MSEFTesting  & 0.0098 & 0.0116 & 4.6067 & 0.0055 & 0.0094 & 142.5195 & 0.0039 & 0.009 & 251.8661 \\
				50\%  & MSEFCensus & 0.0091 & 0.0107 & 3.2283 & 0.0053 & 0.0091 & 99.7658 & 0.0038 & 0.0087 & 176.3079 \\
				\midrule
				30\%  & MSEFInSamp & 0.0097 & 0.0106 & 0.0136 & 0.006 & 0.0115 & 0.0089 & 0.0049 & 0.009 & 0.0072 \\
				30\%  & MSEFTesting & 0.0142 & 0.0154 & 21.3351 & 0.0073 & 0.0127 & 11.9207 & 0.0054 & 0.0099 & 59.9345 \\
				30\%  & MSEFCensus & 0.0133 & 0.0145 & 17.0708 & 0.007 & 0.0125 & 9.5384 & 0.0053 & 0.0097 & 47.9491 \\
				\midrule
				100\% & MSEYInSamp/var(Y) & 63.59\% & 87.57\% & 68.17\% & 63.43\% & 63.62\% & 66.10\% & 62.58\% & 66.11\% & 64.01\% \\
				100\% & MSEYTest/var(Y) & 65.53\% & 91.51\% & 9.03E+03 & 63.48\% & 64.59\% & 1.89E+04 & 63.06\% & 67.74\% & 1.79E+04 \\
				100\% & MSEYCensus/var(Y) & 63.59\% & 87.57\% & 68.17\% & 63.43\% & 63.62\% & 66.10\% & 62.58\% & 66.11\% & 64.01\% \\
				\midrule
				80\%  & MSEYInSamp/var(Y) & 70.73\% & 75.78\% & 72.11\% & 63.46\% & 68.47\% & 68.10\% & 63.76\% & 65.27\% & 65.78\% \\
				80\%  & MSEYTest/var(Y) & 68.51\% & 77.83\% & 8.20E+02 & 65.82\% & 68.11\% & 5.45E+03 & 64.42\% & 66.61\% & 1.39E+04 \\
				80\%  & MSEYCensus/var(Y) & 69.62\% & 76.81\% & 4.10E+02 & 64.64\% & 68.29\% & 2.73E+03 & 64.09\% & 65.94\% & 6.93E+03 \\
				\midrule
				50\%  & MSEYInSamp/var(Y) & 68.40\% & 75.73\% & 82.11\% & 66.79\% & 74.56\% & 72.78\% & 66.68\% & 75.56\% & 71.31\% \\
				50\%  & MSEYTest /var(Y) & 75.48\% & 78.17\% & 7.10E+01 & 69.01\% & 74.97\% & 2.18E+03 & 66.79\% & 74.47\% & 3.85E+03 \\
				50\%  & MSEYCensus/var(Y) & 73.35\% & 77.44\% & 4.99E+01 & 68.34\% & 74.85\% & 1.52E+03 & 66.76\% & 74.80\% & 2.69E+03 \\
				\midrule
				30\%  & MSEYInSamp/var(Y) & 78.10\% & 74.93\% & 80.60\% & 70.43\% & 77.42\% & 77.07\% & 67.33\% & 76.20\% & 72.97\% \\
				30\%  & MSEYTest/var(Y) & 82.29\% & 84.11\% & 3.26E+02 & 71.58\% & 79.81\% & 1.83E+02 & 68.90\% & 75.67\% & 9.16E+02 \\
				30\%  & MSEYCensus/var(Y) & 81.46\% & 82.27\% & 2.61E+02 & 71.35\% & 79.33\% & 1.46E+02 & 68.59\% & 75.77\% & 7.33E+02 \\
				\midrule
				100\% & K (Full Census) & 8.46  & 2.42  & 60.88 & 11.46 & 2.64  & 125.88 & 12.42 & 2.46  & 193.14 \\
				100\% & Time (Full Census) & 5.001 & 0.5231 & 1.2491 & 23.2401 & 0.928 & 8.6596 & 49.3375 & 1.1707 & 28.3374 \\
				\bottomrule
			\end{tabular}%
			\label{tab:A6}%
		\end{table}%  
		\begin{table}[ht]\
			\small
			\centering
			\caption{$MSE_f$, $MSE_{ISf}$, $MSE_{FSf}$, $MSE_y$, $MSE_{ISy}$, $MSE_{FSy}$, time, and $K$ results for $d = 3$, $\sigma = 0.3$.}
			\begin{tabular}{rlrrrrrrrrr}
				\toprule
				\multicolumn{2}{c}{$d$ = 3, $\sigma$ = 0.3} & \multicolumn{3}{c}{nFull = 100} & \multicolumn{3}{c}{nFull = 200} & \multicolumn{3}{c}{nFull = 300} \\
				\multicolumn{1}{l}{nL/nF} & Metric & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} \\
				\midrule
				100\% & MSEFInSamp & 0.0052 & 0.0699 & 0.0078 & 0.0034 & 0.0094 & 0.0053 & 0.0026 & 0.0053 & 0.0044 \\
				100\% & MSEFTesting & 0.0057 & 0.0753 & 782.2253 & 0.0035 & 0.0095 & 717.8571 & 0.0026 & 0.0055 & 1235.091 \\
				100\% & MSEFCensus & 0.0052 & 0.0699 & 0.0078 & 0.0034 & 0.0094 & 0.0053 & 0.0026 & 0.0053 & 0.0044 \\
				\midrule
				80\%  & MSEFInSamp & 0.0095 & 0.0429 & 0.0144 & 0.0058 & 0.0303 & 0.0088 & 0.0041 & 0.1537 & 0.0064 \\
				80\%  & MSEFTesting & 0.0104 & 0.0491 & 119.1442 & 0.0064 & 0.0312 & 768.1003 & 0.0043 & 0.1663 & 926.5316 \\
				80\%  & MSEFCensus & 0.0099 & 0.046 & 59.5793 & 0.0061 & 0.0307 & 384.0546 & 0.0042 & 0.16  & 463.269 \\
				\midrule
				50\%  & MSEFInSamp & 0.0145 & 0.0218 & 0.0209 & 0.009 & 0.0835 & 0.0129 & 0.0063 & 0.0146 & 0.0091 \\
				50\%  & MSEFTesting  & 0.0191 & 0.0323 & 56.0073 & 0.0096 & 0.0964 & 70.1889 & 0.0066 & 0.0165 & 271.2729 \\
				50\%  & MSEFCensus & 0.0178 & 0.0291 & 39.2114 & 0.0094 & 0.0925 & 49.1361 & 0.0065 & 0.016 & 189.8938 \\
				\midrule
				30\%  & MSEFInSamp & 0.0192 & 0.024 & 0.0244 & 0.0124 & 0.0195 & 0.0176 & 0.0092 & 0.0619 & 0.0132 \\
				30\%  & MSEFTesting & 0.0246 & 0.0365 & 13.3936 & 0.0142 & 0.0253 & 12.1662 & 0.0114 & 0.0651 & 163.461 \\
				30\%  & MSEFCensus & 0.0235 & 0.034 & 10.7197 & 0.0138 & 0.0242 & 9.7365 & 0.011 & 0.0645 & 130.7715 \\
				\midrule
				100\% & MSEYInSamp/var(Y) & 81.47\% & 140.10\% & 83.67\% & 80.86\% & 86.12\% & 84.10\% & 80.94\% & 82.65\% & 82.01\% \\
				100\% & MSEYTest/var(Y) & 83.26\% & 144.30\% & 6.87E+03 & 81.36\% & 86.59\% & 6.31E+03 & 81.08\% & 83.64\% & 1.09E+04 \\
				100\% & MSEYCensus/var(Y) & 81.47\% & 140.10\% & 83.67\% & 80.86\% & 86.12\% & 84.10\% & 80.94\% & 82.65\% & 82.01\% \\
				\midrule
				80\%  & MSEYInSamp/var(Y) & 87.78\% & 117.40\% & 88.21\% & 82.03\% & 105.00\% & 84.68\% & 81.09\% & 211.60\% & 82.48\% \\
				80\%  & MSEYTest/var(Y) & 87.35\% & 121.40\% & 1.05E+03 & 83.82\% & 105.40\% & 6.75E+03 & 81.96\% & 224.30\% & 8.14E+03 \\
				80\%  & MSEYCensus/var(Y) & 87.56\% & 119.40\% & 5.24E+02 & 82.93\% & 105.20\% & 3.38E+03 & 81.52\% & 217.90\% & 4.07E+03 \\
				\midrule
				50\%  & MSEYInSamp/var(Y) & 86.60\% & 93.30\% & 102.68\% & 86.16\% & 155.60\% & 90.00\% & 85.57\% & 95.36\% & 87.30\% \\
				50\%  & MSEYTest /var(Y) & 95.05\% & 106.40\% & 4.93E+02 & 87.03\% & 163.20\% & 6.18E+02 & 84.56\% & 93.36\% & 2.38E+03 \\
				50\%  & MSEYCensus/var(Y) & 92.51\% & 102.50\% & 3.45E+02 & 86.77\% & 160.90\% & 4.33E+02 & 84.86\% & 93.96\% & 1.67E+03 \\
				\midrule
				30\%  & MSEYInSamp/var(Y) & 103.70\% & 103.60\% & 94.49\% & 93.63\% & 93.34\% & 95.45\% & 86.37\% & 135.50\% & 90.32\% \\
				30\%  & MSEYTest/var(Y) & 99.94\% & 110.30\% & 1.19E+02 & 90.61\% & 100.50\% & 1.08E+02 & 88.68\% & 135.90\% & 1.44E+03 \\
				30\%  & MSEYCensus/var(Y) & 100.70\% & 108.90\% & 9.50E+01 & 91.22\% & 99.09\% & 8.64E+01 & 88.22\% & 135.80\% & 1.15E+03 \\
				\midrule
				100\% & K (Full Census) & 8.32  & 2.22  & 56.74 & 11.12 & 2.54  & 122.6 & 12.16 & 2.54  & 184.08 \\
				100\% & Time (Full Census) & 5.0325 & 0.5227 & 1.2846 & 23.2854 & 0.9178 & 8.6964 & 49.1229 & 1.13  & 27.623 \\
				\bottomrule
			\end{tabular}%
			\label{tab:A7}%
		\end{table}% 
		\begin{table}[ht]\
			\small
			\centering
			\caption{$MSE_f$, $MSE_{ISf}$, $MSE_{FSf}$, $MSE_y$, $MSE_{ISy}$, $MSE_{FSy}$, time, and $K$ results for $d = 3$, $\sigma = 0.4$.}
			\begin{tabular}{rlrrrrrrrrr}
				\toprule
				\multicolumn{2}{c}{$d$ = 3, $\sigma$ = 0.4} & \multicolumn{3}{c}{nFull = 100} & \multicolumn{3}{c}{nFull = 200} & \multicolumn{3}{c}{nFull = 300} \\
				\multicolumn{1}{l}{nL/nF} & Metric & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} \\
				\midrule
				100\% & MSEFInSamp & 0.0096 & 0.347 & 0.0126 & 0.0051 & 0.0437 & 0.0078 & 0.0039 & 0.0836 & 0.0061 \\
				100\% & MSEFTesting & 0.0104 & 0.318 & 940.716 & 0.0052 & 0.0429 & 1025.042 & 0.004 & 0.0848 & 1404.57 \\
				100\% & MSEFCensus & 0.0096 & 0.347 & 0.0126 & 0.0051 & 0.0437 & 0.0078 & 0.0039 & 0.0836 & 0.0061 \\
				\midrule
				80\%  & MSEFInSamp & 0.0154 & 0.034 & 0.0195 & 0.0089 & 0.0247 & 0.0138 & 0.0056 & 0.024 & 0.0086 \\
				80\%  & MSEFTesting & 0.0181 & 0.0397 & 75.3542 & 0.0092 & 0.0258 & 669.2816 & 0.0061 & 0.0267 & 1050.676 \\
				80\%  & MSEFCensus & 0.0168 & 0.0369 & 37.6869 & 0.009 & 0.0252 & 334.6477 & 0.0058 & 0.0253 & 525.3422 \\
				\midrule
				50\%  & MSEFInSamp & 0.0204 & 0.0294 & 0.028 & 0.0125 & 0.0322 & 0.0171 & 0.0105 & 0.0478 & 0.0142 \\
				50\%  & MSEFTesting  & 0.0261 & 0.0372 & 12.2046 & 0.0136 & 0.0331 & 77.9379 & 0.0118 & 0.0544 & 287.5137 \\
				50\%  & MSEFCensus & 0.0243 & 0.0349 & 8.5516 & 0.0132 & 0.0328 & 54.5617 & 0.0114 & 0.0524 & 201.2638 \\
				\midrule
				30\%  & MSEFInSamp & 0.0389 & 0.0442 & 0.0405 & 0.0183 & 0.0353 & 0.0226 & 0.0131 & 0.0948 & 0.0168 \\
				30\%  & MSEFTesting & 0.0483 & 0.0601 & 0.6002 & 0.0197 & 0.0399 & 30.7514 & 0.0144 & 0.0928 & 100.0441 \\
				30\%  & MSEFCensus & 0.0464 & 0.057 & 0.4882 & 0.0194 & 0.0389 & 24.6056 & 0.0142 & 0.0932 & 80.0387 \\
				\midrule
				100\% & MSEYInSamp/var(Y) & 89.07\% & 273.10\% & 91.86\% & 88.32\% & 109.20\% & 90.42\% & 87.63\% & 129.50\% & 88.18\% \\
				100\% & MSEYTest/var(Y) & 90.90\% & 256.60\% & 5.07E+03 & 88.10\% & 108.40\% & 5.52E+03 & 88.02\% & 131.60\% & 7.57E+03 \\
				100\% & MSEYCensus/var(Y) & 89.07\% & 273.10\% & 91.86\% & 88.32\% & 109.20\% & 90.42\% & 87.63\% & 129.50\% & 88.18\% \\
				\midrule
				80\%  & MSEYInSamp/var(Y) & 95.48\% & 105.20\% & 92.29\% & 89.25\% & 98.00\% & 92.15\% & 87.62\% & 97.00\% & 88.14\% \\
				80\%  & MSEYTest/var(Y) & 95.07\% & 106.60\% & 4.07E+02 & 90.25\% & 99.10\% & 3.61E+03 & 88.51\% & 99.50\% & 5.66E+03 \\
				80\%  & MSEYCensus/var(Y) & 95.28\% & 105.90\% & 2.04E+02 & 89.75\% & 98.50\% & 1.80E+03 & 88.06\% & 98.30\% & 2.83E+03 \\
				\midrule
				50\%  & MSEYInSamp/var(Y) & 85.30\% & 97.70\% & 100.18\% & 92.62\% & 105.50\% & 93.88\% & 93.03\% & 115.00\% & 95.24\% \\
				50\%  & MSEYTest /var(Y) & 99.39\% & 105.40\% & 6.67E+01 & 92.90\% & 103.30\% & 4.21E+02 & 92.29\% & 115.30\% & 1.55E+03 \\
				50\%  & MSEYCensus/var(Y) & 95.17\% & 103.10\% & 4.70E+01 & 92.82\% & 103.90\% & 2.95E+02 & 92.51\% & 115.20\% & 1.09E+03 \\
				\midrule
				30\%  & MSEYInSamp/var(Y) & 110.80\% & 115.50\% & 105.70\% & 99.43\% & 104.50\% & 98.59\% & 93.00\% & 139.70\% & 93.92\% \\
				30\%  & MSEYTest/var(Y) & 111.50\% & 118.00\% & 4.11E+00 & 95.83\% & 106.70\% & 1.67E+02 & 93.29\% & 135.40\% & 5.40E+02 \\
				30\%  & MSEYCensus/var(Y) & 111.40\% & 117.50\% & 3.50E+00 & 96.55\% & 106.30\% & 1.33E+02 & 93.23\% & 136.30\% & 4.32E+02 \\
				\midrule
				100\% & K (Full Census) & 7.84  & 2.38  & 54.3  & 11.3  & 2.56  & 115.12 & 12.38 & 2.82  & 178.82 \\
				100\% & Time (Full Census) & 4.9215 & 0.5182 & 1.2876 & 24.9839 & 0.9162 & 8.74  & 49.3384 & 1.1136 & 28.9099 \\
				\bottomrule
			\end{tabular}%
			\label{tab:A8}%
		\end{table}% 
		\begin{table}[ht]\
			\small
			\centering
			\caption{$MSE_f$, $MSE_{ISf}$, $MSE_{FSf}$, $MSE_y$, $MSE_{ISy}$, $MSE_{FSy}$, time, and $K$ results for $d = 4$, $\sigma = 0.2$.}
			\begin{tabular}{rlrrrrrrrrr}
				\toprule
				\multicolumn{2}{c}{$d$ = 4, $\sigma$ = 0.2} & \multicolumn{3}{c}{nFull = 100} & \multicolumn{3}{c}{nFull = 200} & \multicolumn{3}{c}{nFull = 300} \\
				\multicolumn{1}{l}{nL/nF} & Metric & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} \\
				\midrule
				100\% & MSEFInSamp & 0.0038 & 0.0082 & 0.0072 & 0.0023 & 0.0031 & 0.0048 & 0.0017 & 0.0022 & 0.004 \\
				100\% & MSEFTesting & 0.0041 & 0.0084 & 366.5847 & 0.0023 & 0.0034 & 1201.953 & 0.0018 & 0.0023 & 2096.697 \\
				100\% & MSEFCensus & 0.0038 & 0.0082 & 0.0072 & 0.0023 & 0.0031 & 0.0048 & 0.0017 & 0.0022 & 0.004 \\
				\midrule
				80\%  & MSEFInSamp & 0.0056 & 0.0101 & 0.0105 & 0.0036 & 0.0049 & 0.0071 & 0.0026 & 0.0055 & 0.0054 \\
				80\%  & MSEFTesting & 0.0067 & 0.012 & 13.227 & 0.0038 & 0.0054 & 569.4433 & 0.0028 & 0.0063 & 1140.87 \\
				80\%  & MSEFCensus & 0.0061 & 0.011 & 6.6187 & 0.0037 & 0.0052 & 284.7252 & 0.0027 & 0.0059 & 570.4375 \\
				\midrule
				50\%  & MSEFInSamp & 0.0082 & 0.0109 & 0.0154 & 0.0058 & 0.0209 & 0.0105 & 0.0039 & 0.0113 & 0.0083 \\
				50\%  & MSEFTesting  & 0.0094 & 0.0157 & 10.0245 & 0.0069 & 0.0237 & 70.002 & 0.0043 & 0.0107 & 268.5121 \\
				50\%  & MSEFCensus & 0.009 & 0.0143 & 7.0218 & 0.0066 & 0.0229 & 49.0046 & 0.0042 & 0.0109 & 187.9609 \\
				\midrule
				30\%  & MSEFInSamp & 0.0115 & 0.0117 & 0.018 & 0.0073 & 0.0107 & 0.013 & 0.0057 & 0.0073 & 0.0109 \\
				30\%  & MSEFTesting & 0.017 & 0.0175 & 0.6706 & 0.0094 & 0.015 & 3.4263 & 0.0062 & 0.0088 & 43.7317 \\
				30\%  & MSEFCensus & 0.0159 & 0.0164 & 0.5401 & 0.0089 & 0.0141 & 2.7436 & 0.0061 & 0.0085 & 34.9876 \\
				\midrule
				100\% & MSEYInSamp/var(Y) & 74.08\% & 80.80\% & 78.81\% & 70.22\% & 71.60\% & 75.13\% & 69.41\% & 70.20\% & 73.67\% \\
				100\% & MSEYTest/var(Y) & 73.24\% & 80.50\% & 6.13E+03 & 70.48\% & 72.20\% & 2.01E+04 & 69.21\% & 70.10\% & 3.51E+04 \\
				100\% & MSEYCensus/var(Y) & 74.08\% & 80.80\% & 78.81\% & 70.22\% & 71.60\% & 75.13\% & 69.41\% & 70.20\% & 73.67\% \\
				\midrule
				80\%  & MSEYInSamp/var(Y) & 74.18\% & 83.00\% & 83.62\% & 72.95\% & 75.10\% & 78.13\% & 71.70\% & 76.00\% & 75.65\% \\
				80\%  & MSEYTest/var(Y) & 77.47\% & 86.40\% & 2.22E+02 & 72.82\% & 75.50\% & 9.52E+03 & 71.34\% & 77.20\% & 1.91E+04 \\
				80\%  & MSEYCensus/var(Y) & 75.82\% & 84.70\% & 1.11E+02 & 72.88\% & 75.30\% & 4.76E+03 & 71.52\% & 76.60\% & 9.54E+03 \\
				\midrule
				50\%  & MSEYInSamp/var(Y) & 79.00\% & 80.70\% & 85.27\% & 74.82\% & 100.60\% & 84.26\% & 73.76\% & 85.10\% & 79.74\% \\
				50\%  & MSEYTest /var(Y) & 81.97\% & 92.70\% & 1.68E+02 & 77.66\% & 105.90\% & 1.17E+03 & 73.56\% & 84.40\% & 4.49E+03 \\
				50\%  & MSEYCensus/var(Y) & 81.08\% & 89.10\% & 1.18E+02 & 76.81\% & 104.30\% & 8.20E+02 & 73.62\% & 84.60\% & 3.14E+03 \\
				\midrule
				30\%  & MSEYInSamp/var(Y) & 90.90\% & 81.00\% & 93.20\% & 76.33\% & 81.70\% & 91.78\% & 74.66\% & 76.80\% & 85.30\% \\
				30\%  & MSEYTest/var(Y) & 94.80\% & 95.70\% & 1.19E+01 & 82.06\% & 91.50\% & 5.80E+01 & 76.49\% & 80.80\% & 7.32E+02 \\
				30\%  & MSEYCensus/var(Y) & 94.00\% & 92.70\% & 9.69E+00 & 80.92\% & 89.60\% & 4.66E+01 & 76.12\% & 80.00\% & 5.86E+02 \\
				\midrule
				100\% & K (Full Census) & 7.04  & 2.02  & 63.02 & 11.7  & 2.16  & 132.46 & 12.92 & 2.08  & 192.36 \\
				100\% & Time (Full Census) & 4.021 & 0.4488 & 1.38  & 35.6645 & 1.2499 & 9.3455 & 78.7762 & 1.6994 & 31.3752 \\
				\bottomrule
			\end{tabular}%
			\label{tab:A9}%
		\end{table}% 
		\begin{table}[ht]\
			\small
			\centering
			\caption{$MSE_f$, $MSE_{ISf}$, $MSE_{FSf}$, $MSE_y$, $MSE_{ISy}$, $MSE_{FSy}$, time, and $K$ results for $d = 4$, $\sigma = 0.3$.}
			\begin{tabular}{rlrrrrrrrrr}
				\toprule
				\multicolumn{2}{c}{$d$ = 4, $\sigma$ = 0.3} & \multicolumn{3}{c}{nFull = 100} & \multicolumn{3}{c}{nFull = 200} & \multicolumn{3}{c}{nFull = 300} \\
				\multicolumn{1}{l}{nL/nF} & Metric & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} \\
				\midrule
				100\% & MSEFInSamp & 0.0068 & 0.0138 & 0.0126 & 0.0042 & 0.0267 & 0.0084 & 0.0028 & 0.0042 & 0.0061 \\
				100\% & MSEFTesting & 0.0074 & 0.0157 & 330.2075 & 0.0043 & 0.0294 & 956.4055 & 0.0028 & 0.0043 & 2061.143 \\
				100\% & MSEFCensus & 0.0068 & 0.0138 & 0.0126 & 0.0042 & 0.0267 & 0.0084 & 0.0028 & 0.0042 & 0.0061 \\
				\midrule
				80\%  & MSEFInSamp & 0.0113 & 0.0198 & 0.0199 & 0.0063 & 0.1558 & 0.0127 & 0.0051 & 0.0505 & 0.0098 \\
				80\%  & MSEFTesting & 0.0123 & 0.0227 & 6.9686 & 0.0061 & 0.1795 & 231.3875 & 0.0054 & 0.0542 & 846.5812 \\
				80\%  & MSEFCensus & 0.0118 & 0.0213 & 3.4943 & 0.0062 & 0.1677 & 115.7001 & 0.0053 & 0.0523 & 423.2955 \\
				\midrule
				50\%  & MSEFInSamp & 0.0156 & 0.0245 & 0.0255 & 0.0096 & 0.0188 & 0.0177 & 0.0066 & 0.0188 & 0.0122 \\
				50\%  & MSEFTesting  & 0.0196 & 0.033 & 1.7114 & 0.011 & 0.0222 & 126.022 & 0.007 & 0.0193 & 256.3481 \\
				50\%  & MSEFCensus & 0.0184 & 0.0305 & 1.2056 & 0.0106 & 0.0212 & 88.2207 & 0.0069 & 0.0192 & 179.4474 \\
				\midrule
				30\%  & MSEFInSamp & 0.0245 & 0.0259 & 0.035 & 0.0139 & 0.0176 & 0.0216 & 0.01  & 0.0517 & 0.0178 \\
				30\%  & MSEFTesting & 0.0364 & 0.04  & 5.9935 & 0.0159 & 0.0229 & 1.744 & 0.011 & 0.0516 & 54.218 \\
				30\%  & MSEFCensus & 0.034 & 0.0372 & 4.8018 & 0.0155 & 0.0218 & 1.3996 & 0.0108 & 0.0517 & 43.378 \\
				\midrule
				100\% & MSEYInSamp/var(Y) & 89.37\% & 95.00\% & 93.88\% & 85.47\% & 106.80\% & 90.39\% & 84.48\% & 86.00\% & 88.02\% \\
				100\% & MSEYTest/var(Y) & 88.84\% & 96.50\% & 3.03E+03 & 86.19\% & 109.10\% & 8.78E+03 & 84.41\% & 85.90\% & 1.89E+04 \\
				100\% & MSEYCensus/var(Y) & 89.37\% & 95.00\% & 93.88\% & 85.47\% & 106.80\% & 90.39\% & 84.48\% & 86.00\% & 88.02\% \\
				\midrule
				80\%  & MSEYInSamp/var(Y) & 91.03\% & 99.20\% & 101.05\% & 88.41\% & 225.70\% & 93.76\% & 87.36\% & 129.00\% & 91.44\% \\
				80\%  & MSEYTest/var(Y) & 93.10\% & 102.80\% & 6.48E+01 & 87.61\% & 246.90\% & 2.12E+03 & 87.22\% & 132.10\% & 7.77E+03 \\
				80\%  & MSEYCensus/var(Y) & 92.06\% & 101.00\% & 3.29E+01 & 88.01\% & 236.30\% & 1.06E+03 & 87.29\% & 130.50\% & 3.88E+03 \\
				\midrule
				50\%  & MSEYInSamp/var(Y) & 94.78\% & 98.70\% & 97.20\% & 89.65\% & 97.00\% & 99.59\% & 88.63\% & 98.60\% & 93.33\% \\
				50\%  & MSEYTest /var(Y) & 99.77\% & 112.20\% & 1.65E+01 & 91.70\% & 102.00\% & 1.16E+03 & 88.39\% & 99.80\% & 2.35E+03 \\
				50\%  & MSEYCensus/var(Y) & 98.27\% & 108.10\% & 1.19E+01 & 91.08\% & 100.50\% & 8.10E+02 & 88.46\% & 99.50\% & 1.65E+03 \\
				\midrule
				30\%  & MSEYInSamp/var(Y) & 111.20\% & 100.60\% & 108.90\% & 91.16\% & 93.80\% & 105.01\% & 89.08\% & 129.20\% & 97.61\% \\
				30\%  & MSEYTest/var(Y) & 115.30\% & 118.60\% & 5.58E+01 & 96.58\% & 103.10\% & 1.68E+01 & 91.62\% & 129.10\% & 4.98E+02 \\
				30\%  & MSEYCensus/var(Y) & 114.50\% & 115.00\% & 4.49E+01 & 95.50\% & 101.30\% & 1.37E+01 & 91.11\% & 129.10\% & 3.99E+02 \\
				\midrule
				100\% & K (Full Census) & 6.94  & 2.26  & 59.42 & 11.94 & 2.22  & 122.16 & 12.4  & 2.18  & 192.14 \\
				100\% & Time (Full Census) & 3.8932 & 0.4635 & 1.3946 & 36.0235 & 1.2504 & 9.5493 & 73.5  & 1.6338 & 31.5927 \\
				\bottomrule
			\end{tabular}%
			\label{tab:A10}%
		\end{table}% 
		\begin{table}[ht]\
			\small
			\centering
			\caption{$MSE_f$, $MSE_{ISf}$, $MSE_{FSf}$, $MSE_y$, $MSE_{ISy}$, $MSE_{FSy}$, time, and $K$ results for $d = 4$, $\sigma = 0.4$.}
			\begin{tabular}{rlrrrrrrrrr}
				\toprule
				\multicolumn{2}{c}{$d$ = 4, $\sigma$ = 0.4} & \multicolumn{3}{c}{nFull = 100} & \multicolumn{3}{c}{nFull = 200} & \multicolumn{3}{c}{nFull = 300} \\
				\multicolumn{1}{l}{nL/nF} & Metric & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} \\
				\midrule
				100\% & MSEFInSamp & 0.0091 & 0.0333 & 0.0162 & 0.0061 & 0.0109 & 0.012 & 0.0044 & 0.0151 & 0.0088 \\
				100\% & MSEFTesting & 0.0104 & 0.0336 & 269.5879 & 0.0063 & 0.0123 & 1809.438 & 0.0044 & 0.0149 & 2638.173 \\
				100\% & MSEFCensus & 0.0091 & 0.0333 & 0.0162 & 0.0061 & 0.0109 & 0.012 & 0.0044 & 0.0151 & 0.0088 \\
				\midrule
				80\%  & MSEFInSamp & 0.0183 & 0.0637 & 0.0296 & 0.011 & 0.0194 & 0.0177 & 0.0078 & 0.027 & 0.0141 \\
				80\%  & MSEFTesting & 0.02  & 0.0755 & 14.6548 & 0.012 & 0.0206 & 378.636 & 0.0084 & 0.0279 & 671.0586 \\
				80\%  & MSEFCensus & 0.0191 & 0.0696 & 7.3422 & 0.0115 & 0.02  & 189.3269 & 0.0081 & 0.0274 & 335.5364 \\
				\midrule
				50\%  & MSEFInSamp & 0.03  & 0.0387 & 0.0424 & 0.016 & 0.0289 & 0.0272 & 0.0109 & 0.0369 & 0.0189 \\
				50\%  & MSEFTesting  & 0.0371 & 0.0489 & 3.0819 & 0.017 & 0.032 & 26.7  & 0.0119 & 0.0383 & 403.4055 \\
				50\%  & MSEFCensus & 0.0349 & 0.0459 & 2.1701 & 0.0167 & 0.0311 & 18.6981 & 0.0116 & 0.0379 & 282.3895 \\
				\midrule
				30\%  & MSEFInSamp & 0.0411 & 0.0441 & 0.0526 & 0.0225 & 0.0361 & 0.0367 & 0.0159 & 0.0257 & 0.0274 \\
				30\%  & MSEFTesting & 0.0562 & 0.062 & 1.6564 & 0.0258 & 0.045 & 102.2316 & 0.0166 & 0.0291 & 32.9122 \\
				30\%  & MSEFCensus & 0.0532 & 0.0585 & 1.3356 & 0.0251 & 0.0432 & 81.7926 & 0.0164 & 0.0284 & 26.3352 \\
				\midrule
				100\% & MSEYInSamp/var(Y) & 95.67\% & 107.20\% & 97.55\% & 92.30\% & 95.20\% & 96.74\% & 90.89\% & 97.50\% & 94.13\% \\
				100\% & MSEYTest/var(Y) & 94.65\% & 107.70\% & 1.51E+03 & 92.55\% & 95.90\% & 1.01E+04 & 91.05\% & 97.00\% & 1.47E+04 \\
				100\% & MSEYCensus/var(Y) & 95.67\% & 107.20\% & 97.55\% & 92.30\% & 95.20\% & 96.74\% & 90.89\% & 97.50\% & 94.13\% \\
				\midrule
				80\%  & MSEYInSamp/var(Y) & 97.00\% & 122.50\% & 104.83\% & 96.52\% & 99.80\% & 99.05\% & 93.59\% & 104.30\% & 97.10\% \\
				80\%  & MSEYTest/var(Y) & 99.77\% & 130.90\% & 8.28E+01 & 95.53\% & 100.40\% & 2.12E+03 & 93.79\% & 104.70\% & 3.75E+03 \\
				80\%  & MSEYCensus/var(Y) & 98.38\% & 126.70\% & 4.19E+01 & 96.02\% & 100.10\% & 1.06E+03 & 93.69\% & 104.50\% & 1.88E+03 \\
				\midrule
				50\%  & MSEYInSamp/var(Y) & 104.10\% & 104.40\% & 102.41\% & 96.18\% & 102.00\% & 104.83\% & 95.41\% & 108.70\% & 99.18\% \\
				50\%  & MSEYTest /var(Y) & 109.40\% & 116.10\% & 1.81E+01 & 97.83\% & 106.30\% & 1.50E+02 & 95.27\% & 110.20\% & 2.25E+03 \\
				50\%  & MSEYCensus/var(Y) & 107.80\% & 112.60\% & 1.30E+01 & 97.33\% & 105.00\% & 1.05E+02 & 95.32\% & 109.80\% & 1.58E+03 \\
				\midrule
				30\%  & MSEYInSamp/var(Y) & 118.20\% & 107.60\% & 112.00\% & 98.40\% & 105.20\% & 113.07\% & 96.25\% & 101.30\% & 104.57\% \\
				30\%  & MSEYTest/var(Y) & 120.10\% & 123.30\% & 1.01E+01 & 103.16\% & 114.00\% & 5.72E+02 & 97.59\% & 104.70\% & 1.85E+02 \\
				30\%  & MSEYCensus/var(Y) & 119.70\% & 120.20\% & 8.34E+00 & 102.21\% & 112.20\% & 4.58E+02 & 97.32\% & 104.00\% & 1.48E+02 \\
				\midrule
				100\% & K (Full Census) & 6.94  & 2.02  & 56.82 & 11.8  & 2.38  & 122.26 & 12.22 & 2.1   & 185.84 \\
				100\% & Time (Full Census) & 3.8504 & 0.4765 & 1.4262 & 35.9447 & 1.2765 & 9.8326 & 75.0789 & 1.6454 & 32.8098 \\
				\bottomrule
			\end{tabular}%
			\label{tab:A11}%
		\end{table}% 
		\begin{table}[ht]\
			\small
			\centering
			\caption{$MSE_f$, $MSE_{ISf}$, $MSE_{FSf}$, $MSE_y$, $MSE_{ISy}$, $MSE_{FSy}$, time, and $K$ results for $d = 2$, $\sigma = 0.01$.}
			\begin{tabular}{rlrrrrrrrrr}
				\toprule
				\multicolumn{2}{c}{$d$ = 2, $\sigma$ = 0.01} & \multicolumn{3}{c}{nFull = 100} & \multicolumn{3}{c}{nFull = 200} & \multicolumn{3}{c}{nFull = 300} \\
				\multicolumn{1}{l}{nL/nF} & Metric & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} \\
				\midrule
				100\% & MSEFInSamp & 0     & 0.0003 & 0     & 0     & 0.0003 & 0     & 0     & 0.0003 & 0 \\
				100\% & MSEFTesting & 0     & 0.0003 & 87.91 & 0     & 0.0003 & 76.2429 & 0     & 0.0003 & 55.3655 \\
				100\% & MSEFCensus & 0     & 0.0003 & 0     & 0     & 0.0003 & 0     & 0     & 0.0003 & 0 \\
				\midrule
				80\%  & MSEFInSamp & 0.0001 & 0.0002 & 0     & 0     & 0.0003 & 0     & 0     & 0.0003 & 0 \\
				80\%  & MSEFTesting & 0.0001 & 0.0004 & 69.4946 & 0     & 0.0003 & 138.3418 & 0     & 0.0003 & 252.9521 \\
				80\%  & MSEFCensus & 0.0001 & 0.0003 & 34.7473 & 0     & 0.0003 & 69.1709 & 0     & 0.0003 & 126.4761 \\
				\midrule
				50\%  & MSEFInSamp & 0.0001 & 0.0002 & 0     & 0     & 0.0002 & 0     & 0     & 0.0003 & 0 \\
				50\%  & MSEFTesting  & 0.0003 & 0.0004 & 34.5701 & 0.0001 & 0.0004 & 251.8564 & 0     & 0.0003 & 74.6915 \\
				50\%  & MSEFCensus & 0.0002 & 0.0004 & 24.1991 & 0.0001 & 0.0003 & 176.2995 & 0     & 0.0003 & 52.284 \\
				\midrule
				30\%  & MSEFInSamp & 0.0002 & 0.0002 & 0.0001 & 0.0001 & 0.0002 & 0     & 0     & 0.0002 & 0 \\
				30\%  & MSEFTesting & 0.0005 & 0.0005 & 1.5433 & 0.0001 & 0.0004 & 38.2043 & 0.0001 & 0.0003 & 132.1729 \\
				30\%  & MSEFCensus & 0.0005 & 0.0005 & 1.2346 & 0.0001 & 0.0004 & 30.5635 & 0.0001 & 0.0003 & 105.7384 \\
				\midrule
				100\% & MSEYInSamp/var(Y) & 0.32\% & 0.33\% & 0.33\% & 0.31\% & 0.33\% & 0.33\% & 0.30\% & 0.31\% & 0.31\% \\
				100\% & MSEYTest/var(Y) & 0.34\% & 0.34\% & 3.89E+06 & 0.31\% & 0.32\% & 1.34E+06 & 0.31\% & 0.32\% & 5.68E+05 \\
				100\% & MSEYCensus/var(Y) & 0.32\% & 0.33\% & 0.33\% & 0.31\% & 0.33\% & 0.33\% & 0.30\% & 0.31\% & 0.31\% \\
				\midrule
				80\%  & MSEYInSamp/var(Y) & 0.37\% & 0.38\% & 0.40\% & 0.33\% & 0.34\% & 0.34\% & 0.31\% & 0.30\% & 0.33\% \\
				80\%  & MSEYTest/var(Y) & 0.39\% & 0.41\% & 4.81E+05 & 0.34\% & 0.35\% & 1.36E+06 & 0.32\% & 0.33\% & 3.06E+06 \\
				80\%  & MSEYCensus/var(Y) & 0.38\% & 0.39\% & 1.20E+05 & 0.33\% & 0.34\% & 3.40E+05 & 0.32\% & 0.32\% & 7.66E+05 \\
				\midrule
				50\%  & MSEYInSamp/var(Y) & 0.44\% & 0.46\% & 0.46\% & 0.35\% & 0.37\% & 0.40\% & 0.33\% & 0.34\% & 0.36\% \\
				50\%  & MSEYTest /var(Y) & 0.45\% & 0.55\% & 8.25E+03 & 0.38\% & 0.37\% & 8.22E+05 & 0.35\% & 0.35\% & 5.04E+05 \\
				50\%  & MSEYCensus/var(Y) & 0.44\% & 0.52\% & 4.05E+03 & 0.37\% & 0.37\% & 4.03E+05 & 0.34\% & 0.35\% & 2.47E+05 \\
				\midrule
				30\%  & MSEYInSamp/var(Y) & 0.44\% & 0.55\% & 0.47\% & 0.37\% & 9.80\% & 0.44\% & 0.36\% & 0.38\% & 0.40\% \\
				30\%  & MSEYTest/var(Y) & 0.47\% & 0.63\% & 4.53E+07 & 0.42\% & 9.29\% & 1.58E+05 & 0.39\% & 0.40\% & 1.08E+06 \\
				30\%  & MSEYCensus/var(Y) & 0.47\% & 0.62\% & 2.90E+07 & 0.41\% & 9.39\% & 1.01E+05 & 0.39\% & 0.40\% & 6.88E+05 \\
				\midrule
				100\% & K (Full Census) & 9.12  & 2     & 89.66 & 11.1  & 2     & 159.2 & 12    & 2.06  & 221.32 \\
				100\% & Time (Full Census) & 5.0034 & 0.4731 & 1.0831 & 16.5378 & 0.6387 & 7.0558 & 32.8468 & 0.7533 & 21.8691 \\
				\bottomrule
			\end{tabular}%
			\label{tab:A12}%
		\end{table}% 
		\begin{table}[ht]\
			\small
			\centering
			\caption{$MSE_f$, $MSE_{ISf}$, $MSE_{FSf}$, $MSE_y$, $MSE_{ISy}$, $MSE_{FSy}$, time, and $K$ results for $d = 2$, $\sigma = 0.05$.}
			\begin{tabular}{rlrrrrrrrrr}
				\toprule
				\multicolumn{2}{c}{$d$ = 2, $\sigma$ = 0.05} & \multicolumn{3}{c}{nFull = 100} & \multicolumn{3}{c}{nFull = 200} & \multicolumn{3}{c}{nFull = 300} \\
				\multicolumn{1}{l}{nL/nF} & Metric & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} \\
				\midrule
				100\% & MSEFInSamp & 0.0003 & 0.0004 & 0.0004 & 0.0002 & 0.0004 & 0.0002 & 0.0001 & 0.0003 & 0.0002 \\
				100\% & MSEFTesting & 0.0003 & 0.0005 & 344.2265 & 0.0002 & 0.0004 & 104.3058 & 0.0001 & 0.0004 & 208.427 \\
				100\% & MSEFCensus & 0.0003 & 0.0004 & 0.0004 & 0.0002 & 0.0004 & 0.0002 & 0.0001 & 0.0003 & 0.0002 \\
				\midrule
				80\%  & MSEFInSamp & 0.0004 & 0.0005 & 0.0005 & 0.0003 & 0.0005 & 0.0004 & 0.0002 & 0.0004 & 0.0002 \\
				80\%  & MSEFTesting & 0.0006 & 0.0007 & 56.796 & 0.0003 & 0.0005 & 163.3753 & 0.0002 & 0.0004 & 276.1076 \\
				80\%  & MSEFCensus & 0.0005 & 0.0006 & 28.3982 & 0.0003 & 0.0005 & 81.6878 & 0.0002 & 0.0004 & 138.0539 \\
				\midrule
				50\%  & MSEFInSamp & 0.0006 & 0.0008 & 0.0008 & 0.0004 & 0.0005 & 0.0005 & 0.0003 & 0.0004 & 0.0003 \\
				50\%  & MSEFTesting  & 0.0009 & 0.0012 & 22.0658 & 0.0005 & 0.0007 & 237.7376 & 0.0004 & 0.0005 & 212.6012 \\
				50\%  & MSEFCensus & 0.0008 & 0.0011 & 15.4463 & 0.0005 & 0.0006 & 166.4165 & 0.0003 & 0.0005 & 148.8209 \\
				\midrule
				30\%  & MSEFInSamp & 0.0008 & 0.0009 & 0.001 & 0.0005 & 0.0006 & 0.0006 & 0.0004 & 0.0005 & 0.0005 \\
				30\%  & MSEFTesting & 0.0012 & 0.0014 & 1.5623 & 0.0007 & 0.0007 & 34.0284 & 0.0005 & 0.0006 & 92.0718 \\
				30\%  & MSEFCensus & 0.0011 & 0.0013 & 1.2501 & 0.0006 & 0.0007 & 27.2228 & 0.0005 & 0.0006 & 73.6575 \\
				\midrule
				100\% & MSEYInSamp/var(Y) & 7.21\% & 7.54\% & 7.46\% & 7.12\% & 7.63\% & 7.12\% & 6.93\% & 7.55\% & 7.03\% \\
				100\% & MSEYTest/var(Y) & 7.46\% & 7.94\% & 9.08E+03 & 7.08\% & 7.63\% & 2.75E+03 & 6.94\% & 7.55\% & 5.50E+03 \\
				100\% & MSEYCensus/var(Y) & 7.21\% & 7.54\% & 7.46\% & 7.12\% & 7.63\% & 7.12\% & 6.93\% & 7.55\% & 7.03\% \\
				\midrule
				80\%  & MSEYInSamp/var(Y) & 7.71\% & 8.09\% & 7.92\% & 7.22\% & 7.60\% & 7.42\% & 7.08\% & 7.59\% & 7.11\% \\
				80\%  & MSEYTest/var(Y) & 8.16\% & 8.37\% & 1.50E+03 & 7.50\% & 7.94\% & 4.31E+03 & 7.16\% & 7.70\% & 7.29E+03 \\
				80\%  & MSEYCensus/var(Y) & 7.94\% & 8.23\% & 7.49E+02 & 7.36\% & 7.77\% & 2.16E+03 & 7.12\% & 7.65\% & 3.64E+03 \\
				\midrule
				50\%  & MSEYInSamp/var(Y) & 8.37\% & 8.57\% & 8.58\% & 7.75\% & 8.19\% & 7.97\% & 7.60\% & 7.71\% & 7.34\% \\
				50\%  & MSEYTest /var(Y) & 8.93\% & 9.70\% & 5.82E+02 & 7.94\% & 8.38\% & 6.27E+03 & 7.59\% & 8.03\% & 5.61E+03 \\
				50\%  & MSEYCensus/var(Y) & 8.76\% & 9.36\% & 4.08E+02 & 7.88\% & 8.32\% & 4.39E+03 & 7.59\% & 7.94\% & 3.93E+03 \\
				\midrule
				30\%  & MSEYInSamp/var(Y) & 9.05\% & 8.80\% & 9.46\% & 8.08\% & 7.84\% & 8.29\% & 7.76\% & 8.08\% & 7.76\% \\
				30\%  & MSEYTest/var(Y) & 9.73\% & 10.29\% & 4.13E+01 & 8.41\% & 8.56\% & 8.98E+02 & 7.91\% & 8.28\% & 2.43E+03 \\
				30\%  & MSEYCensus/var(Y) & 9.59\% & 9.99\% & 3.31E+01 & 8.34\% & 8.42\% & 7.18E+02 & 7.88\% & 8.24\% & 1.94E+03 \\
				\midrule
				100\% & K (Full Census) & 9.16  & 2     & 75.34 & 10.74 & 2.06  & 133.48 & 11.44 & 2.04  & 192.18 \\
				100\% & Time (Full Census) & 4.9175 & 0.4587 & 1.1222 & 16.5608 & 0.648 & 7.6042 & 32.8749 & 0.759 & 23.012 \\
				\bottomrule
			\end{tabular}%
			\label{tab:A13}%
		\end{table}% 
		\begin{table}[ht]\
			\small
			\centering
			\caption{$MSE_f$, $MSE_{ISf}$, $MSE_{FSf}$, $MSE_y$, $MSE_{ISy}$, $MSE_{FSy}$, time, and $K$ results for $d = 2$, $\sigma = 0.1$.}
			\begin{tabular}{rlrrrrrrrrr}
				\toprule
				\multicolumn{2}{c}{$d$ = 2, $\sigma$ = 0.1} & \multicolumn{3}{c}{nFull = 100} & \multicolumn{3}{c}{nFull = 200} & \multicolumn{3}{c}{nFull = 300} \\
				\multicolumn{1}{l}{nL/nF} & Metric & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} \\
				\midrule
				100\% & MSEFInSamp & 0.0008 & 0.0009 & 0.001 & 0.0005 & 0.0006 & 0.0007 & 0.0003 & 0.0005 & 0.0004 \\
				100\% & MSEFTesting & 0.0009 & 0.001 & 370.924 & 0.0005 & 0.0007 & 218.0245 & 0.0003 & 0.0005 & 141.735 \\
				100\% & MSEFCensus & 0.0008 & 0.0009 & 0.001 & 0.0005 & 0.0006 & 0.0007 & 0.0003 & 0.0005 & 0.0004 \\
				\midrule
				80\%  & MSEFInSamp & 0.0015 & 0.0017 & 0.0018 & 0.0008 & 0.001 & 0.0011 & 0.0006 & 0.0007 & 0.0007 \\
				80\%  & MSEFTesting & 0.0017 & 0.002 & 130.458 & 0.0009 & 0.0011 & 219.5168 & 0.0007 & 0.0008 & 329.2754 \\
				80\%  & MSEFCensus & 0.0016 & 0.0018 & 65.2299 & 0.0009 & 0.0011 & 109.7589 & 0.0006 & 0.0007 & 164.6381 \\
				\midrule
				50\%  & MSEFInSamp & 0.002 & 0.0029 & 0.0027 & 0.0013 & 0.0013 & 0.0015 & 0.0009 & 0.001 & 0.0011 \\
				50\%  & MSEFTesting  & 0.0025 & 0.0039 & 17.0756 & 0.0015 & 0.0014 & 170.5202 & 0.001 & 0.0011 & 133.5198 \\
				50\%  & MSEFCensus & 0.0024 & 0.0036 & 11.9537 & 0.0014 & 0.0014 & 119.3646 & 0.001 & 0.0011 & 93.4642 \\
				\midrule
				30\%  & MSEFInSamp & 0.0023 & 0.0036 & 0.0032 & 0.0018 & 0.0485 & 0.0022 & 0.0013 & 0.0016 & 0.0016 \\
				30\%  & MSEFTesting & 0.0029 & 0.0049 & 1266.2 & 0.0021 & 0.0473 & 74.8704 & 0.0017 & 0.0018 & 195.1175 \\
				30\%  & MSEFCensus & 0.0028 & 0.0047 & 1012.96 & 0.002 & 0.0475 & 59.8968 & 0.0017 & 0.0018 & 156.0943 \\
				\midrule
				100\% & MSEYInSamp/var(Y) & 23.69\% & 24.05\% & 24.10\% & 23.12\% & 23.92\% & 24.00\% & 22.91\% & 23.38\% & 23.42\% \\
				100\% & MSEYTest/var(Y) & 24.22\% & 24.41\% & 8.24E+03 & 23.43\% & 23.69\% & 4.85E+03 & 23.11\% & 23.47\% & 3.15E+03 \\
				100\% & MSEYCensus/var(Y) & 23.69\% & 24.05\% & 24.10\% & 23.12\% & 23.92\% & 24.00\% & 22.91\% & 23.38\% & 23.42\% \\
				\midrule
				80\%  & MSEYInSamp/var(Y) & 25.59\% & 25.72\% & 26.51\% & 23.90\% & 24.30\% & 24.29\% & 23.44\% & 23.09\% & 23.85\% \\
				80\%  & MSEYTest/var(Y) & 26.09\% & 26.65\% & 2.90E+03 & 24.28\% & 24.66\% & 4.88E+03 & 23.71\% & 23.89\% & 7.32E+03 \\
				80\%  & MSEYCensus/var(Y) & 25.84\% & 26.19\% & 1.45E+03 & 24.09\% & 24.48\% & 2.44E+03 & 23.58\% & 23.49\% & 3.66E+03 \\
				\midrule
				50\%  & MSEYInSamp/var(Y) & 27.58\% & 28.44\% & 28.24\% & 24.69\% & 25.37\% & 26.31\% & 24.04\% & 24.21\% & 25.23\% \\
				50\%  & MSEYTest /var(Y) & 27.97\% & 30.96\% & 3.80E+02 & 25.65\% & 25.46\% & 3.79E+03 & 24.62\% & 24.80\% & 2.97E+03 \\
				50\%  & MSEYCensus/var(Y) & 27.85\% & 30.20\% & 2.66E+02 & 25.36\% & 25.43\% & 2.65E+03 & 24.44\% & 24.62\% & 2.08E+03 \\
				\midrule
				30\%  & MSEYInSamp/var(Y) & 27.61\% & 30.93\% & 28.78\% & 25.47\% & 130.87\% & 27.62\% & 24.95\% & 25.93\% & 26.40\% \\
				30\%  & MSEYTest/var(Y) & 28.78\% & 33.28\% & 2.81E+04 & 27.01\% & 127.47\% & 1.66E+03 & 26.26\% & 26.41\% & 4.34E+03 \\
				30\%  & MSEYCensus/var(Y) & 28.54\% & 32.81\% & 2.25E+04 & 26.70\% & 128.15\% & 1.33E+03 & 26.00\% & 26.31\% & 3.47E+03 \\
				\midrule
				100\% & K (Full Census) & 8.92  & 2.1   & 61.92 & 10.66 & 2.12  & 120.64 & 11.18 & 2.1   & 169.98 \\
				100\% & Time (Full Census) & 4.8844 & 0.4632 & 1.178 & 16.5917 & 0.6587 & 7.6625 & 33.8377 & 0.7826 & 23.3258 \\
				\bottomrule
			\end{tabular}%
			\label{tab:A14}%
		\end{table}% 
		\begin{table}[ht]\
			\small
			\centering
			\caption{$MSE_f$, $MSE_{ISf}$, $MSE_{FSf}$, $MSE_y$, $MSE_{ISy}$, $MSE_{FSy}$, time, and $K$ results for $d = 3$, $\sigma = 0.01$.}
			\begin{tabular}{rlrrrrrrrrr}
				\toprule
				\multicolumn{2}{c}{$d$ = 3, $\sigma$ = 0.01} & \multicolumn{3}{c}{nFull = 100} & \multicolumn{3}{c}{nFull = 200} & \multicolumn{3}{c}{nFull = 300} \\
				\multicolumn{1}{l}{nL/nF} & Metric & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} \\
				\midrule
				100\% & MSEFInSamp & 0.0001 & 0.0006 & 0.0001 & 0.0002 & 0.0006 & 0     & 0.0003 & 0.0007 & 0 \\
				100\% & MSEFTesting & 0.0002 & 0.0008 & 413.5722 & 0.0002 & 0.0007 & 423.1706 & 0.0003 & 0.0007 & 714.7379 \\
				100\% & MSEFCensus & 0.0001 & 0.0006 & 0.0001 & 0.0002 & 0.0006 & 0     & 0.0003 & 0.0007 & 0 \\
				\midrule
				80\%  & MSEFInSamp & 0.0003 & 0.0005 & 0.0001 & 0.0001 & 0.0006 & 0.0001 & 0.0001 & 0.0006 & 0 \\
				80\%  & MSEFTesting & 0.0005 & 0.0009 & 32.9737 & 0.0002 & 0.0008 & 187.1054 & 0.0002 & 0.0007 & 429.8912 \\
				80\%  & MSEFCensus & 0.0004 & 0.0007 & 16.4869 & 0.0002 & 0.0007 & 93.5527 & 0.0001 & 0.0007 & 214.9456 \\
				\midrule
				50\%  & MSEFInSamp & 0.0004 & 0.0004 & 0.0001 & 0.0002 & 0.0005 & 0.0001 & 0.0002 & 0.0006 & 0.0001 \\
				50\%  & MSEFTesting  & 0.0009 & 0.001 & 4.2185 & 0.0004 & 0.0008 & 79.8074 & 0.0003 & 0.0008 & 325.6861 \\
				50\%  & MSEFCensus & 0.0007 & 0.0008 & 2.9529 & 0.0004 & 0.0007 & 55.8652 & 0.0002 & 0.0007 & 227.9803 \\
				\midrule
				30\%  & MSEFInSamp & 0.0004 & 0.0004 & 0.0001 & 0.0003 & 0.0005 & 0.0001 & 0.0002 & 0.0005 & 0.0001 \\
				30\%  & MSEFTesting & 0.0012 & 0.0012 & 0.3865 & 0.0007 & 0.0009 & 20.5994 & 0.0004 & 0.0008 & 80.4559 \\
				30\%  & MSEFCensus & 0.0011 & 0.0011 & 0.3092 & 0.0006 & 0.0008 & 16.4795 & 0.0004 & 0.0008 & 64.3647 \\
				\midrule
				100\% & MSEYInSamp/var(Y) & 0.95\% & 2.61\% & 0.58\% & 1.12\% & 2.86\% & 0.55\% & 1.41\% & 2.99\% & 0.53\% \\
				100\% & MSEYTest/var(Y) & 1.29\% & 3.46\% & 1.63E+04 & 1.30\% & 3.26\% & 1.67E+04 & 1.55\% & 3.22\% & 2.83E+04 \\
				100\% & MSEYCensus/var(Y) & 0.95\% & 2.61\% & 0.58\% & 1.12\% & 2.86\% & 0.55\% & 1.41\% & 2.99\% & 0.53\% \\
				\midrule
				80\%  & MSEYInSamp/var(Y) & 1.44\% & 2.39\% & 0.68\% & 0.94\% & 2.74\% & 0.59\% & 0.87\% & 2.73\% & 0.57\% \\
				80\%  & MSEYTest/var(Y) & 2.31\% & 3.81\% & 1.30E+03 & 1.24\% & 3.51\% & 7.40E+03 & 1.07\% & 3.30\% & 1.70E+04 \\
				80\%  & MSEYCensus/var(Y) & 1.88\% & 3.10\% & 6.52E+02 & 1.09\% & 3.12\% & 3.70E+03 & 0.97\% & 3.02\% & 8.50E+03 \\
				\midrule
				50\%  & MSEYInSamp/var(Y) & 1.88\% & 2.03\% & 0.69\% & 1.33\% & 2.54\% & 0.65\% & 0.99\% & 2.70\% & 0.61\% \\
				50\%  & MSEYTest /var(Y) & 3.88\% & 4.35\% & 1.67E+02 & 1.99\% & 3.67\% & 3.15E+03 & 1.44\% & 3.50\% & 1.29E+04 \\
				50\%  & MSEYCensus/var(Y) & 3.28\% & 3.65\% & 1.17E+02 & 1.79\% & 3.33\% & 2.21E+03 & 1.31\% & 3.26\% & 9.01E+03 \\
				\midrule
				30\%  & MSEYInSamp/var(Y) & 1.99\% & 2.02\% & 0.73\% & 1.70\% & 2.27\% & 0.69\% & 1.30\% & 2.42\% & 0.66\% \\
				30\%  & MSEYTest/var(Y) & 5.22\% & 5.27\% & 1.53E+01 & 3.06\% & 4.00\% & 8.14E+02 & 2.07\% & 3.60\% & 3.18E+03 \\
				30\%  & MSEYCensus/var(Y) & 4.57\% & 4.62\% & 1.22E+01 & 2.79\% & 3.65\% & 6.51E+02 & 1.91\% & 3.37\% & 2.54E+03 \\
				\midrule
				100\% & K (Full Census) & 8.52  & 2     & 94.72 & 11.78 & 2.16  & 185.36 & 12.56 & 2.16  & 272.98 \\
				100\% & Time (Full Census) & 5.4161 & 0.5377 & 1.119 & 25.9682 & 0.8869 & 7.8553 & 53.5792 & 1.1314 & 26.0566 \\
				\bottomrule
			\end{tabular}%
			\label{tab:A15}%
		\end{table}% 
		\begin{table}[ht]\
			\small
			\centering
			\caption{$MSE_f$, $MSE_{ISf}$, $MSE_{FSf}$, $MSE_y$, $MSE_{ISy}$, $MSE_{FSy}$, time, and $K$ results for $d = 3$, $\sigma = 0.05$.}
			\begin{tabular}{rlrrrrrrrrr}
				\toprule
				\multicolumn{2}{c}{$d$ = 3, $\sigma$ = 0.05} & \multicolumn{3}{c}{nFull = 100} & \multicolumn{3}{c}{nFull = 200} & \multicolumn{3}{c}{nFull = 300} \\
				\multicolumn{1}{l}{nL/nF} & Metric & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} \\
				\midrule
				100\% & MSEFInSamp & 0.0005 & 0.0012 & 0.0006 & 0.0003 & 0.0008 & 0.0004 & 0.0003 & 0.0007 & 0.0003 \\
				100\% & MSEFTesting & 0.0006 & 0.0014 & 762.8861 & 0.0004 & 0.0008 & 975.1576 & 0.0004 & 0.0008 & 823.8718 \\
				100\% & MSEFCensus & 0.0005 & 0.0012 & 0.0006 & 0.0003 & 0.0008 & 0.0004 & 0.0003 & 0.0007 & 0.0003 \\
				\midrule
				80\%  & MSEFInSamp & 0.0008 & 0.001 & 0.0009 & 0.0004 & 0.0008 & 0.0006 & 0.0004 & 0.0009 & 0.0005 \\
				80\%  & MSEFTesting & 0.0011 & 0.0013 & 144.0639 & 0.0005 & 0.001 & 601.6849 & 0.0004 & 0.001 & 608.9285 \\
				80\%  & MSEFCensus & 0.0009 & 0.0012 & 72.0324 & 0.0005 & 0.0009 & 300.8427 & 0.0004 & 0.001 & 304.4645 \\
				\midrule
				50\%  & MSEFInSamp & 0.0011 & 0.0011 & 0.0013 & 0.0007 & 0.001 & 0.0009 & 0.0005 & 0.0009 & 0.0007 \\
				50\%  & MSEFTesting  & 0.0018 & 0.0018 & 12.5961 & 0.0009 & 0.0013 & 122.5333 & 0.0007 & 0.0011 & 627.365 \\
				50\%  & MSEFCensus & 0.0016 & 0.0016 & 8.8177 & 0.0008 & 0.0012 & 85.7736 & 0.0006 & 0.001 & 439.1557 \\
				\midrule
				30\%  & MSEFInSamp & 0.0013 & 0.0014 & 0.0015 & 0.0008 & 0.0009 & 0.001 & 0.0006 & 0.0009 & 0.0008 \\
				30\%  & MSEFTesting & 0.0025 & 0.0027 & 4.1813 & 0.0012 & 0.0014 & 68.7782 & 0.0009 & 0.0013 & 236.6423 \\
				30\%  & MSEFCensus & 0.0023 & 0.0024 & 3.3453 & 0.0011 & 0.0013 & 55.0228 & 0.0008 & 0.0012 & 189.314 \\
				\midrule
				100\% & MSEYInSamp/var(Y) & 10.41\% & 13.20\% & 10.94\% & 10.06\% & 11.54\% & 10.32\% & 10.08\% & 11.49\% & 10.08\% \\
				100\% & MSEYTest/var(Y) & 10.86\% & 13.76\% & 2.73E+04 & 10.23\% & 11.87\% & 3.50E+04 & 10.32\% & 11.77\% & 2.95E+04 \\
				100\% & MSEYCensus/var(Y) & 10.41\% & 13.20\% & 10.94\% & 10.06\% & 11.54\% & 10.32\% & 10.08\% & 11.49\% & 10.08\% \\
				\midrule
				80\%  & MSEYInSamp/var(Y) & 12.04\% & 13.18\% & 12.23\% & 10.41\% & 11.68\% & 10.92\% & 10.19\% & 12.07\% & 10.60\% \\
				80\%  & MSEYTest/var(Y) & 12.62\% & 13.62\% & 5.16E+03 & 10.81\% & 12.47\% & 2.16E+04 & 10.46\% & 12.52\% & 2.18E+04 \\
				80\%  & MSEYCensus/var(Y) & 12.33\% & 13.40\% & 2.58E+03 & 10.61\% & 12.07\% & 1.08E+04 & 10.33\% & 12.29\% & 1.09E+04 \\
				\midrule
				50\%  & MSEYInSamp/var(Y) & 13.32\% & 13.50\% & 13.74\% & 11.33\% & 12.67\% & 12.11\% & 10.69\% & 12.22\% & 11.31\% \\
				50\%  & MSEYTest /var(Y) & 15.36\% & 15.39\% & 4.52E+02 & 12.15\% & 13.70\% & 4.39E+03 & 11.35\% & 12.70\% & 2.25E+04 \\
				50\%  & MSEYCensus/var(Y) & 14.75\% & 14.82\% & 3.16E+02 & 11.90\% & 13.39\% & 3.07E+03 & 11.15\% & 12.56\% & 1.57E+04 \\
				\midrule
				30\%  & MSEYInSamp/var(Y) & 13.49\% & 14.98\% & 13.83\% & 11.67\% & 12.72\% & 12.25\% & 11.10\% & 12.27\% & 12.06\% \\
				30\%  & MSEYTest/var(Y) & 17.97\% & 18.55\% & 1.50E+02 & 13.20\% & 13.92\% & 2.47E+03 & 12.10\% & 13.45\% & 8.48E+03 \\
				30\%  & MSEYCensus/var(Y) & 17.08\% & 17.83\% & 1.20E+02 & 12.90\% & 13.68\% & 1.97E+03 & 11.90\% & 13.21\% & 6.79E+03 \\
				\midrule
				100\% & K (Full Census) & 8.74  & 2.46  & 80.16 & 11.84 & 2.34  & 154.82 & 12.68 & 2.22  & 229.76 \\
				100\% & Time (Full Census) & 5.5555 & 0.5153 & 1.2451 & 25.9777 & 0.9054 & 8.4133 & 55.2034 & 1.144 & 27.9051 \\
				\bottomrule
			\end{tabular}%
			\label{tab:A16}%
		\end{table}% 
		\begin{table}[ht]\
			\small
			\centering
			\caption{$MSE_f$, $MSE_{ISf}$, $MSE_{FSf}$, $MSE_y$, $MSE_{ISy}$, $MSE_{FSy}$, time, and $K$ results for $d = 3$, $\sigma = 0.1$.}
			\begin{tabular}{rlrrrrrrrrr}
				\toprule
				\multicolumn{2}{c}{$d$ = 3, $\sigma$ = 0.1} & \multicolumn{3}{c}{nFull = 100} & \multicolumn{3}{c}{nFull = 200} & \multicolumn{3}{c}{nFull = 300} \\
				\multicolumn{1}{l}{nL/nF} & Metric & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} \\
				\midrule
				100\% & MSEFInSamp & 0.0012 & 0.0019 & 0.0018 & 0.0008 & 0.0018 & 0.0011 & 0.0006 & 0.001 & 0.0008 \\
				100\% & MSEFTesting & 0.0014 & 0.0022 & 978.6187 & 0.0009 & 0.0019 & 1562.132 & 0.0006 & 0.001 & 1432.728 \\
				100\% & MSEFCensus & 0.0012 & 0.0019 & 0.0018 & 0.0008 & 0.0018 & 0.0011 & 0.0006 & 0.001 & 0.0008 \\
				\midrule
				80\%  & MSEFInSamp & 0.0019 & 0.0062 & 0.0027 & 0.0012 & 0.0021 & 0.0018 & 0.001 & 0.0013 & 0.0014 \\
				80\%  & MSEFTesting & 0.0026 & 0.0068 & 83.7592 & 0.0014 & 0.0023 & 545.8418 & 0.0011 & 0.0015 & 711.7752 \\
				80\%  & MSEFCensus & 0.0023 & 0.0065 & 41.8809 & 0.0013 & 0.0022 & 272.9218 & 0.001 & 0.0014 & 355.8883 \\
				\midrule
				50\%  & MSEFInSamp & 0.0028 & 0.0031 & 0.004 & 0.0017 & 0.0035 & 0.0025 & 0.0013 & 0.0016 & 0.0019 \\
				50\%  & MSEFTesting  & 0.0038 & 0.0043 & 2.3712 & 0.0019 & 0.0038 & 128.7269 & 0.0015 & 0.0019 & 272.2648 \\
				50\%  & MSEFCensus & 0.0035 & 0.0039 & 1.6611 & 0.0019 & 0.0037 & 90.1096 & 0.0015 & 0.0018 & 190.5859 \\
				\midrule
				30\%  & MSEFInSamp & 0.0031 & 0.0049 & 0.0047 & 0.0022 & 0.0049 & 0.0034 & 0.0017 & 0.0032 & 0.0025 \\
				30\%  & MSEFTesting & 0.005 & 0.0076 & 0.3994 & 0.0029 & 0.0058 & 32.1949 & 0.002 & 0.0037 & 216.3175 \\
				30\%  & MSEFCensus & 0.0047 & 0.0071 & 0.3205 & 0.0028 & 0.0056 & 25.7566 & 0.0019 & 0.0036 & 173.0545 \\
				\midrule
				100\% & MSEYInSamp/var(Y) & 30.88\% & 33.47\% & 33.26\% & 30.17\% & 32.97\% & 31.16\% & 29.39\% & 30.50\% & 30.05\% \\
				100\% & MSEYTest/var(Y) & 31.74\% & 33.95\% & 2.76E+04 & 30.31\% & 33.29\% & 4.40E+04 & 29.87\% & 30.97\% & 4.04E+04 \\
				100\% & MSEYCensus/var(Y) & 30.88\% & 33.47\% & 33.26\% & 30.17\% & 32.97\% & 31.16\% & 29.39\% & 30.50\% & 30.05\% \\
				\midrule
				80\%  & MSEYInSamp/var(Y) & 32.80\% & 44.99\% & 35.55\% & 31.14\% & 33.94\% & 33.14\% & 30.56\% & 31.56\% & 31.42\% \\
				80\%  & MSEYTest/var(Y) & 35.25\% & 47.03\% & 2.36E+03 & 31.69\% & 34.37\% & 1.54E+04 & 30.79\% & 32.05\% & 2.01E+04 \\
				80\%  & MSEYCensus/var(Y) & 34.02\% & 46.01\% & 1.18E+03 & 31.42\% & 34.15\% & 7.69E+03 & 30.68\% & 31.81\% & 1.00E+04 \\
				\midrule
				50\%  & MSEYInSamp/var(Y) & 36.51\% & 38.92\% & 37.60\% & 32.65\% & 36.69\% & 34.75\% & 32.46\% & 33.44\% & 33.41\% \\
				50\%  & MSEYTest /var(Y) & 38.51\% & 39.85\% & 6.71E+01 & 33.41\% & 38.79\% & 3.63E+03 & 32.38\% & 33.21\% & 7.67E+03 \\
				50\%  & MSEYCensus/var(Y) & 37.91\% & 39.57\% & 4.71E+01 & 33.18\% & 38.16\% & 2.54E+03 & 32.40\% & 33.28\% & 5.37E+03 \\
				\midrule
				30\%  & MSEYInSamp/var(Y) & 35.28\% & 45.37\% & 38.53\% & 34.52\% & 43.72\% & 38.14\% & 32.68\% & 36.12\% & 35.10\% \\
				30\%  & MSEYTest/var(Y) & 42.10\% & 49.42\% & 1.16E+01 & 36.16\% & 44.05\% & 9.07E+02 & 33.56\% & 38.26\% & 6.09E+03 \\
				30\%  & MSEYCensus/var(Y) & 40.73\% & 48.61\% & 9.32E+00 & 35.83\% & 43.99\% & 7.26E+02 & 33.39\% & 37.83\% & 4.88E+03 \\
				\midrule
				100\% & K (Full Census) & 8.42  & 2.58  & 69.24 & 11.62 & 2.44  & 140.68 & 12.7  & 2.38  & 211.58 \\
				100\% & Time (Full Census) & 5.334 & 0.5241 & 1.2568 & 24.1476 & 0.952 & 8.8607 & 53.7186 & 1.1511 & 29.1077 \\
				\bottomrule
			\end{tabular}%
			\label{tab:A17}%
		\end{table}%
		\begin{table}[ht]\
			\small
			\centering
			\caption{$MSE_f$, $MSE_{ISf}$, $MSE_{FSf}$, $MSE_y$, $MSE_{ISy}$, $MSE_{FSy}$, time, and $K$ results for $d = 4$, $\sigma = 0.01$.}
			\begin{tabular}{rlrrrrrrrrr}
				\toprule
				\multicolumn{2}{c}{$d$ = 4, $\sigma$ = 0.01} & \multicolumn{3}{c}{nFull = 100} & \multicolumn{3}{c}{nFull = 200} & \multicolumn{3}{c}{nFull = 300} \\
				\multicolumn{1}{l}{nL/nF} & Metric & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} \\
				\midrule
				100\% & MSEFInSamp & 0.0003 & 0.0007 & 0.0001 & 0.0003 & 0.0007 & 0.0001 & 0.0004 & 0.0007 & 0.0001 \\
				100\% & MSEFTesting & 0.0005 & 0.001 & 161.6089 & 0.0003 & 0.0009 & 365.6785 & 0.0005 & 0.0008 & 584.3493 \\
				100\% & MSEFCensus & 0.0003 & 0.0007 & 0.0001 & 0.0003 & 0.0007 & 0.0001 & 0.0004 & 0.0007 & 0.0001 \\
				\midrule
				80\%  & MSEFInSamp & 0.0004 & 0.0005 & 0.0001 & 0.0003 & 0.0007 & 0.0001 & 0.0003 & 0.0007 & 0.0001 \\
				80\%  & MSEFTesting & 0.0008 & 0.0011 & 8.6689 & 0.0005 & 0.0009 & 204.995 & 0.0004 & 0.0009 & 263.8065 \\
				80\%  & MSEFCensus & 0.0006 & 0.0008 & 4.3345 & 0.0004 & 0.0008 & 102.4976 & 0.0003 & 0.0008 & 131.9033 \\
				\midrule
				50\%  & MSEFInSamp & 0.0005 & 0.0005 & 0.0001 & 0.0004 & 0.0006 & 0.0001 & 0.0003 & 0.0006 & 0.0001 \\
				50\%  & MSEFTesting  & 0.0013 & 0.0014 & 1.2656 & 0.0007 & 0.001 & 25.1762 & 0.0005 & 0.0009 & 91.1381 \\
				50\%  & MSEFCensus & 0.0011 & 0.0011 & 0.886 & 0.0006 & 0.0009 & 17.6233 & 0.0004 & 0.0008 & 63.7967 \\
				\midrule
				30\%  & MSEFInSamp & 0.0008 & 0.0006 & 0.0001 & 0.0005 & 0.0005 & 0.0001 & 0.0004 & 0.0006 & 0.0001 \\
				30\%  & MSEFTesting & 0.0017 & 0.0016 & 0.1625 & 0.001 & 0.0013 & 1.8949 & 0.0007 & 0.001 & 22.4333 \\
				30\%  & MSEFCensus & 0.0015 & 0.0014 & 0.1301 & 0.0009 & 0.0011 & 1.5159 & 0.0007 & 0.0009 & 17.9467 \\
				\midrule
				100\% & MSEYInSamp/var(Y) & 1.91\% & 3.98\% & 0.89\% & 1.78\% & 4.14\% & 0.81\% & 2.40\% & 4.11\% & 0.77\% \\
				100\% & MSEYTest/var(Y) & 2.83\% & 5.40\% & 8.12E+03 & 2.21\% & 4.81\% & 1.84E+04 & 2.75\% & 4.68\% & 2.94E+04 \\
				100\% & MSEYCensus/var(Y) & 1.91\% & 3.98\% & 0.89\% & 1.78\% & 4.14\% & 0.81\% & 2.40\% & 4.11\% & 0.77\% \\
				\midrule
				80\%  & MSEYInSamp/var(Y) & 2.42\% & 3.23\% & 0.95\% & 1.94\% & 3.86\% & 0.88\% & 1.78\% & 4.03\% & 0.84\% \\
				80\%  & MSEYTest/var(Y) & 4.67\% & 5.88\% & 4.36E+02 & 2.87\% & 5.11\% & 1.03E+04 & 2.30\% & 4.84\% & 1.33E+04 \\
				80\%  & MSEYCensus/var(Y) & 3.54\% & 4.56\% & 2.18E+02 & 2.40\% & 4.48\% & 5.15E+03 & 2.04\% & 4.44\% & 6.63E+03 \\
				\midrule
				50\%  & MSEYInSamp/var(Y) & 3.26\% & 2.86\% & 0.90\% & 2.28\% & 3.32\% & 0.93\% & 1.96\% & 3.60\% & 0.88\% \\
				50\%  & MSEYTest /var(Y) & 7.25\% & 7.28\% & 6.36E+01 & 4.20\% & 5.45\% & 1.27E+03 & 3.07\% & 5.14\% & 4.58E+03 \\
				50\%  & MSEYCensus/var(Y) & 6.05\% & 5.95\% & 4.45E+01 & 3.62\% & 4.81\% & 8.86E+02 & 2.73\% & 4.68\% & 3.21E+03 \\
				\midrule
				30\%  & MSEYInSamp/var(Y) & 4.70\% & 3.30\% & 0.99\% & 2.77\% & 3.02\% & 1.02\% & 2.27\% & 3.36\% & 0.93\% \\
				30\%  & MSEYTest/var(Y) & 9.04\% & 8.50\% & 8.17E+00 & 5.72\% & 6.80\% & 9.52E+01 & 4.20\% & 5.73\% & 1.13E+03 \\
				30\%  & MSEYCensus/var(Y) & 8.17\% & 7.46\% & 6.54E+00 & 5.13\% & 6.04\% & 7.62E+01 & 3.81\% & 5.25\% & 9.02E+02 \\
				\midrule
				100\% & K (Full Census) & 7.26  & 2     & 96.16 & 11.88 & 2     & 190.28 & 12.5  & 2.06  & 276.82 \\
				100\% & Time (Full Census) & 4.3435 & 0.4711 & 1.184 & 37.537 & 1.2684 & 8.2187 & 75.3199 & 1.6647 & 26.7982 \\
				\bottomrule
			\end{tabular}%
			\label{tab:A18}%
		\end{table}% 
		\begin{table}[ht]\
			\small
			\centering
			\caption{$MSE_f$, $MSE_{ISf}$, $MSE_{FSf}$, $MSE_y$, $MSE_{ISy}$, $MSE_{FSy}$, time, and $K$ results for $d = 4$, $\sigma = 0.05$.}
			\begin{tabular}{rlrrrrrrrrr}
				\toprule
				\multicolumn{2}{c}{$d$ = 4, $\sigma$ = 0.05} & \multicolumn{3}{c}{nFull = 100} & \multicolumn{3}{c}{nFull = 200} & \multicolumn{3}{c}{nFull = 300} \\
				\multicolumn{1}{l}{nL/nF} & Metric & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} \\
				\midrule
				100\% & MSEFInSamp & 0.0007 & 0.001 & 0.0009 & 0.0005 & 0.0009 & 0.0007 & 0.0005 & 0.0008 & 0.0005 \\
				100\% & MSEFTesting & 0.0009 & 0.0012 & 440.3271 & 0.0006 & 0.001 & 1105.787 & 0.0006 & 0.0009 & 630.5477 \\
				100\% & MSEFCensus & 0.0007 & 0.001 & 0.0009 & 0.0005 & 0.0009 & 0.0007 & 0.0005 & 0.0008 & 0.0005 \\
				\midrule
				80\%  & MSEFInSamp & 0.0009 & 0.0024 & 0.0013 & 0.0007 & 0.001 & 0.0009 & 0.0005 & 0.0009 & 0.0007 \\
				80\%  & MSEFTesting & 0.0014 & 0.0029 & 20.5826 & 0.0009 & 0.0012 & 701.4585 & 0.0007 & 0.0011 & 1027.998 \\
				80\%  & MSEFCensus & 0.0011 & 0.0026 & 10.2919 & 0.0008 & 0.0011 & 350.7297 & 0.0006 & 0.001 & 513.9992 \\
				\midrule
				50\%  & MSEFInSamp & 0.0012 & 0.0014 & 0.0016 & 0.0009 & 0.0011 & 0.0012 & 0.0007 & 0.001 & 0.0009 \\
				50\%  & MSEFTesting  & 0.0021 & 0.0023 & 2.8493 & 0.0012 & 0.0015 & 43.0414 & 0.001 & 0.0013 & 281.3078 \\
				50\%  & MSEFCensus & 0.0018 & 0.002 & 1.9949 & 0.0011 & 0.0013 & 30.1293 & 0.0009 & 0.0012 & 196.9158 \\
				\midrule
				30\%  & MSEFInSamp & 0.0015 & 0.0014 & 0.002 & 0.0011 & 0.0014 & 0.0015 & 0.0008 & 0.0011 & 0.0012 \\
				30\%  & MSEFTesting & 0.0025 & 0.0026 & 0.2964 & 0.0017 & 0.002 & 3.9116 & 0.0013 & 0.0016 & 45.9066 \\
				30\%  & MSEFCensus & 0.0023 & 0.0024 & 0.2375 & 0.0016 & 0.0019 & 3.1296 & 0.0012 & 0.0015 & 36.7255 \\
				\midrule
				100\% & MSEYInSamp/var(Y) & 14.39\% & 15.53\% & 15.32\% & 13.42\% & 15.10\% & 14.27\% & 13.43\% & 14.89\% & 13.50\% \\
				100\% & MSEYTest/var(Y) & 15.15\% & 16.60\% & 1.98E+04 & 13.81\% & 15.78\% & 4.98E+04 & 13.72\% & 15.36\% & 2.84E+04 \\
				100\% & MSEYCensus/var(Y) & 14.39\% & 15.53\% & 15.32\% & 13.42\% & 15.10\% & 14.27\% & 13.43\% & 14.89\% & 13.50\% \\
				\midrule
				80\%  & MSEYInSamp/var(Y) & 15.24\% & 21.56\% & 16.96\% & 14.36\% & 15.53\% & 15.23\% & 13.73\% & 15.29\% & 14.44\% \\
				80\%  & MSEYTest/var(Y) & 17.22\% & 24.05\% & 9.27E+02 & 15.22\% & 16.76\% & 3.16E+04 & 14.26\% & 16.11\% & 4.63E+04 \\
				80\%  & MSEYCensus/var(Y) & 16.23\% & 22.81\% & 4.64E+02 & 14.79\% & 16.15\% & 1.58E+04 & 13.99\% & 15.70\% & 2.32E+04 \\
				\midrule
				50\%  & MSEYInSamp/var(Y) & 16.60\% & 16.98\% & 17.15\% & 14.90\% & 15.80\% & 16.48\% & 14.51\% & 15.54\% & 15.04\% \\
				50\%  & MSEYTest /var(Y) & 20.50\% & 21.37\% & 1.28E+02 & 16.42\% & 17.72\% & 1.94E+03 & 15.57\% & 17.08\% & 1.27E+04 \\
				50\%  & MSEYCensus/var(Y) & 19.33\% & 20.05\% & 9.00E+01 & 15.96\% & 17.15\% & 1.36E+03 & 15.25\% & 16.61\% & 8.87E+03 \\
				\midrule
				30\%  & MSEYInSamp/var(Y) & 19.00\% & 17.01\% & 19.47\% & 15.70\% & 16.93\% & 18.51\% & 14.86\% & 15.72\% & 16.31\% \\
				30\%  & MSEYTest/var(Y) & 22.59\% & 22.90\% & 1.35E+01 & 18.81\% & 20.15\% & 1.76E+02 & 17.02\% & 18.44\% & 2.07E+03 \\
				30\%  & MSEYCensus/var(Y) & 21.87\% & 21.72\% & 1.08E+01 & 18.19\% & 19.51\% & 1.41E+02 & 16.59\% & 17.90\% & 1.65E+03 \\
				\midrule
				100\% & K (Full Census) & 7.08  & 2     & 76.18 & 11.84 & 2.06  & 154.88 & 12.78 & 2.06  & 229.48 \\
				100\% & Time (Full Census) & 4.1409 & 0.4665 & 1.3064 & 35.8179 & 1.2787 & 9.3666 & 77.7415 & 1.6637 & 29.6764 \\
				\bottomrule
			\end{tabular}%
			\label{tab:A19}%
		\end{table}% 
		\begin{table}[ht]\
			\small
			\centering
			\caption{$MSE_f$, $MSE_{ISf}$, $MSE_{FSf}$, $MSE_y$, $MSE_{ISy}$, $MSE_{FSy}$, time, and $K$ results for $d = 4$, $\sigma = 0.1$.}
			\begin{tabular}{rlrrrrrrrrr}
				\toprule
				\multicolumn{2}{c}{$d$ = 4, $\sigma$ = 0.1} & \multicolumn{3}{c}{nFull = 100} & \multicolumn{3}{c}{nFull = 200} & \multicolumn{3}{c}{nFull = 300} \\
				\multicolumn{1}{l}{nL/nF} & Metric & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} & \multicolumn{1}{c}{CAPNLS} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{CNLS} \\
				\midrule
				100\% & MSEFInSamp & 0.0015 & 0.0018 & 0.0025 & 0.001 & 0.0013 & 0.0017 & 0.0008 & 0.0012 & 0.0014 \\
				100\% & MSEFTesting & 0.0017 & 0.0022 & 322.4462 & 0.001 & 0.0015 & 1624.469 & 0.0009 & 0.0013 & 2548.58 \\
				100\% & MSEFCensus & 0.0015 & 0.0018 & 0.0025 & 0.001 & 0.0013 & 0.0017 & 0.0008 & 0.0012 & 0.0014 \\
				\midrule
				80\%  & MSEFInSamp & 0.0025 & 0.003 & 0.0043 & 0.0015 & 0.0017 & 0.0025 & 0.0012 & 0.0015 & 0.0019 \\
				80\%  & MSEFTesting & 0.0031 & 0.0043 & 20.1828 & 0.0017 & 0.002 & 398.8514 & 0.0013 & 0.0017 & 1202.019 \\
				80\%  & MSEFCensus & 0.0028 & 0.0036 & 10.0935 & 0.0016 & 0.0019 & 199.427 & 0.0012 & 0.0016 & 601.0107 \\
				\midrule
				50\%  & MSEFInSamp & 0.0031 & 0.006 & 0.0055 & 0.0021 & 0.0025 & 0.0035 & 0.0017 & 0.003 & 0.0029 \\
				50\%  & MSEFTesting  & 0.0044 & 0.0073 & 0.4835 & 0.0026 & 0.003 & 49.4704 & 0.0019 & 0.0033 & 372.3199 \\
				50\%  & MSEFCensus & 0.004 & 0.0069 & 0.3401 & 0.0024 & 0.0028 & 34.6304 & 0.0018 & 0.0032 & 260.6248 \\
				\midrule
				30\%  & MSEFInSamp & 0.0033 & 0.0034 & 0.006 & 0.0023 & 0.0028 & 0.0041 & 0.0021 & 0.0022 & 0.0035 \\
				30\%  & MSEFTesting & 0.0048 & 0.0047 & 0.5589 & 0.003 & 0.0037 & 11.471 & 0.0024 & 0.0027 & 96.0842 \\
				30\%  & MSEFCensus & 0.0045 & 0.0045 & 0.4483 & 0.0029 & 0.0035 & 9.1776 & 0.0024 & 0.0026 & 76.868 \\
				\midrule
				100\% & MSEYInSamp/var(Y) & 38.72\% & 39.26\% & 41.75\% & 36.67\% & 37.81\% & 39.35\% & 36.25\% & 37.24\% & 38.10\% \\
				100\% & MSEYTest/var(Y) & 39.08\% & 40.68\% & 1.08E+04 & 36.89\% & 38.43\% & 5.45E+04 & 36.26\% & 37.44\% & 8.55E+04 \\
				100\% & MSEYCensus/var(Y) & 38.72\% & 39.26\% & 41.75\% & 36.67\% & 37.81\% & 39.35\% & 36.25\% & 37.24\% & 38.10\% \\
				\midrule
				80\%  & MSEYInSamp/var(Y) & 41.10\% & 42.36\% & 47.45\% & 38.75\% & 39.00\% & 41.91\% & 37.54\% & 38.76\% & 39.88\% \\
				80\%  & MSEYTest/var(Y) & 43.62\% & 47.77\% & 6.78E+02 & 39.19\% & 40.13\% & 1.34E+04 & 37.80\% & 39.28\% & 4.03E+04 \\
				80\%  & MSEYCensus/var(Y) & 42.36\% & 45.07\% & 3.39E+02 & 38.97\% & 39.56\% & 6.69E+03 & 37.67\% & 39.02\% & 2.02E+04 \\
				\midrule
				50\%  & MSEYInSamp/var(Y) & 43.13\% & 51.83\% & 48.51\% & 39.64\% & 41.45\% & 45.42\% & 39.32\% & 42.94\% & 43.20\% \\
				50\%  & MSEYTest /var(Y) & 48.08\% & 57.66\% & 1.66E+01 & 41.71\% & 43.21\% & 1.66E+03 & 39.72\% & 44.51\% & 1.25E+04 \\
				50\%  & MSEYCensus/var(Y) & 46.60\% & 55.91\% & 1.17E+01 & 41.09\% & 42.68\% & 1.16E+03 & 39.60\% & 44.04\% & 8.75E+03 \\
				\midrule
				30\%  & MSEYInSamp/var(Y) & 46.76\% & 42.65\% & 51.13\% & 39.99\% & 41.21\% & 48.58\% & 39.50\% & 40.20\% & 45.14\% \\
				30\%  & MSEYTest/var(Y) & 49.24\% & 49.12\% & 1.91E+01 & 43.41\% & 45.69\% & 3.85E+02 & 41.36\% & 42.13\% & 3.22E+03 \\
				30\%  & MSEYCensus/var(Y) & 48.75\% & 47.83\% & 1.54E+01 & 42.73\% & 44.79\% & 3.08E+02 & 40.99\% & 41.74\% & 2.58E+03 \\
				\midrule
				100\% & K (Full Census) & 6.98  & 2     & 67.64 & 11.9  & 2.04  & 142.68 & 12.54 & 2     & 217.26 \\
				100\% & Time (Full Census) & 4.0251 & 0.4753 & 1.3533 & 36.7225 & 1.2767 & 9.4859 & 75.9045 & 1.6847 & 30.9289 \\
				\bottomrule
			\end{tabular}
